A novel mesh regularization approach based on finite element distortion potentials: Application to material expansion processes with extreme volume change

The accuracy of finite element solutions is closely tied to the mesh quality. In particular, geometrically nonlinear problems involving large and strongly localized deformations often result in prohibitively large element distortions. In this work, we propose a novel mesh regularization approach allowing to restore a non-distorted high-quality mesh in an adaptive manner without the need for expensive re-meshing procedures. The core idea of this approach lies in the definition of a finite element distortion potential considering contributions from different distortion modes such as skewness and aspect ratio of the elements. The regularized mesh is found by minimization of this potential. Moreover, based on the concept of spatial localization functions, the method allows to specify tailored requirements on mesh resolution and quality for regions with strongly localized mechanical deformation and mesh distortion. In addition, while existing mesh regularization schemes often keep the boundary nodes of the discretization fixed, we propose a mesh-sliding algorithm based on variationally consistent mortar methods allowing for an unrestricted tangential motion of nodes along the problem boundary. Especially for problems involving significant surface deformation (e.g., frictional contact), this approach allows for an improved mesh relaxation as compared to schemes with fixed boundary nodes. To transfer data such as tensor-valued history variables of the material model from the old (distorted) to the new (regularized) mesh, a structure-preserving invariant interpolation scheme for second-order tensors is employed, which has been proposed in our previous work and is designed to preserve important mechanical properties of tensor-valued data such as objectivity and positive definiteness... {continued see pdf}

==> Example_0.tex <==

\centering
\begin{subfigure}[b]{0.45\linewidth}
  \centering
  \includegraphics[width=0.90\textwidth]{Example_0_a_initialmesh_2D.png}
  \vspace{20pt}
  \caption{}\label{fig:mesh_adaptation_example_0_a}
  \tikz[remember picture,overlay,inner sep=0pt,outer sep=0pt,xshift=19pt,yshift=31pt]
  {
    \coordinate (org) at (-4.0,0.5) {};
    \def\alen{1.0}
    \draw[blue,rotate around={-90:(org)}, -Latex] (org) --([yshift=25pt]org)node[anchor=north,yshift=-3pt]{$x$};
    \draw[blue, -Latex] (org) -- ([yshift=25pt]org)node[left,xshift=-3pt]{$y$};

    \draw[black,ultra thin] ([yshift=-22pt]org) -- ([yshift=0pt]org);
    \draw[black,ultra thin,<->,>=Latex] ([yshift=-20pt]org) -- ([yshift=-20pt,xshift=48pt]org)node[midway,
    above]{$1/4$};
    \draw[black,ultra thin,dashed,line width=0.025pt] ([yshift=-20pt,xshift=48pt]org)--([yshift=70pt,xshift=48pt]org);
    \draw[black,ultra thin,<->,>=Latex] ([yshift=-20pt,xshift=48pt]org) -- ([yshift=-20pt,xshift=188pt]org) node[midway,
    above]{$3/4$};
    \draw[black,ultra thin] ([yshift=-22pt,xshift=188pt]org) --  ([yshift=0pt,xshift=188pt]org);
    
    \draw[black,ultra thin] ([xshift=-22pt]org) -- ([yshift=0pt]org);
    \draw[black,ultra thin,<->,>=Latex] ([xshift=-20pt]org) -- ([yshift=47pt,xshift=-20pt]org)node[midway,
    left, xshift=-2pt]{$1/4$};
    \draw[black,ultra thin] ([yshift=47pt,xshift=-22pt]org) -- ([yshift=47pt,xshift=0pt]org);

    \draw[red, thick,-Latex] ([yshift=70pt,xshift=80pt]org)--([yshift=70pt,xshift=100pt]org);
  }
\end{subfigure}
\begin{subfigure}[b]{0.45\linewidth}
  \centering
  \includegraphics[width=0.60\textwidth]{Example_0_a_initialmesh.png}
  \caption{}\label{fig:mesh_adaptation_example_0_b}
  \tikz[remember picture,overlay] \draw[-Latex,thick,red,yshift=-25pt,xshift=10pt] (-.5,5.0) -- (0.5,4.70);
  \tikz[remember picture,overlay,xshift=30pt,yshift=-10pt]
  {
    \coordinate (org) at (-3.75,2.25) {};
    \def\alen{1.0}
    \draw[blue,rotate around={-120:(org)}, -Latex] (org) --([yshift=25pt]org)node[anchor=west]{$x$};
    \draw[blue,rotate around={120:(org)}, -Latex] (org) --([yshift=25pt]org)node[anchor=north]{$z$};
    \draw[blue, -Latex] (org) -- ([yshift=25pt]org)node[anchor=west]{$y$};
  }
\end{subfigure}\\
\centering
\begin{subfigure}[b]{.45\linewidth}
  \centering
  \includegraphics[width=0.90\textwidth]{Example_0_a_woma.png}
  \caption{}\label{fig:mesh_adaptation_example_0_a_woma}
  \tikz[remember picture,overlay] \draw[red,ultra thick,dashed,xshift=10pt,yshift=-10pt] (1.75,2.5) circle (25pt);
  \tikz[remember picture,overlay] \draw[Latex-,thick,yellow] (-1.5,-0.25) --  (-0.75,0.75)node[midway,left,black]{$\text{MR
  with fixed boundary}$};
  \tikz[remember picture,overlay] \draw[Latex-,thick,green] (1.5,-0.25) --  (0.75,0.75)node[midway,right,black]{$\text{MR
  with mesh sliding}$};
  \tikz[remember picture,overlay,inner sep=0pt,outer sep=0pt,xshift=18pt,yshift=12pt]
  {
    \coordinate (org) at (-4.0,0.5) {};
    \def\alen{1.0}
    \draw[blue,rotate around={-90:(org)}, -Latex] (org) --([yshift=25pt]org)node[anchor=north,yshift=-2pt]{$x$};
    \draw[blue, -Latex] (org) -- ([yshift=25pt]org)node[left,xshift=-3pt]{$y$};
  }
\end{subfigure}\\
\vspace{5pt}
\centering
\begin{subfigure}[b]{.45\linewidth}
  \centering
  \includegraphics[width=0.90\textwidth]{Example_0_a_wma_MT.png}
  \caption{}\label{fig:mesh_adaptation_example_0_a_wma_mt}
  \tikz[remember picture,overlay] \draw[yellow,ultra thick,dashed,xshift=10pt,yshift=-10pt] (1.75,2.5) circle (25pt);
  \tikz[remember picture,overlay,inner sep=0pt,outer sep=0pt,xshift=19pt,yshift=11pt]
  {
    \coordinate (org) at (-4.0,0.5) {};
    \def\alen{1.0}
    \draw[blue,rotate around={-90:(org)}, -Latex] (org) --([yshift=25pt]org)node[anchor=north,yshift=-2pt]{$x$};
    \draw[blue, -Latex] (org) -- ([yshift=25pt]org)node[left,xshift=-3pt]{$y$};
    % \draw[-Latex,thick,green] (4,4) --  (0,0)node[midway,above]{$\text{MR}$};
  }
\end{subfigure}
\centering
\begin{subfigure}[b]{.45\linewidth}
  \centering
  \includegraphics[width=0.90\textwidth]{Example_0_a_wma.png}
  \caption{}\label{fig:mesh_adaptation_example_0_a_wma}
  \tikz[remember picture,overlay] \draw[green,ultra thick,dashed,xshift=10pt,yshift=-10pt] (1.75,2.5) circle (25pt);
  \tikz[remember picture,overlay,inner sep=0pt,outer sep=0pt,xshift=20pt,yshift=12pt]
  {
    \coordinate (org) at (-4.0,0.5) {};
    \def\alen{1.0}
    \draw[blue,rotate around={-90:(org)}, -Latex] (org) --([yshift=25pt]org)node[anchor=north,yshift=-2pt]{$x$};
    \draw[blue, -Latex] (org) -- ([yshift=25pt]org)node[left,xshift=-3pt]{$y$};
  }
\end{subfigure}

==> Example_0_II.tex <==
\centering
% Left side: one large picture with subcaption (a)
\begin{subfigure}[c]{0.45\textwidth}
  \centering
  \includegraphics[width=0.75\textwidth]{Example_0_b_initialmesh.png}
  \caption{}\label{fig:mesh_adaptation_example_0_ref}
    \tikz[remember picture,overlay] \draw[-Latex,thick,red,yshift=-12pt] (2,6.0) -- (2,5.25);
    \tikz[remember picture,overlay] \draw[-Latex,thick,yellow,yshift=-12pt] (0,0.5) -- (0,-1)node[midway,left,black]{$\text{MR
    with fixed boundary}$};
    \tikz[remember picture,overlay] \draw[-Latex,thick,green,yshift=-12pt] (0,0.5) -- (6,-2)node[midway,right,black,xshift=-30pt,yshift=20pt,rotate=-22.5]{$\text{MR
    with mesh sliding}$};
    \tikz[remember picture,overlay,xshift=25pt,yshift=-20pt]
    {
        \coordinate (org) at (-4,2) {};
        \def\alen{1.0}
        \draw[blue,rotate around={-120:(org)}, -Latex] (org) --([yshift=25pt]org)node[anchor=west]{$x$};
        \draw[blue,rotate around={120:(org)}, -Latex] (org) --([yshift=25pt]org)node[anchor=north]{$z$};
        \draw[blue, -Latex] (org) -- ([yshift=25pt]org)node[anchor=west]{$y$};
    }
\end{subfigure}
\hfill
% Right side: two smaller pictures with subcaptions (b) and (c)
\begin{minipage}[c]{0.45\textwidth}
  \begin{subfigure}[b]{\textwidth}
    \centering
    \includegraphics[width=0.75\textwidth]{Example_0_b_woma.png}
    \tikz[remember picture,overlay,xshift=-70pt,yshift=-10pt]
    { 
        {\draw[-Latex,thick,opacity=0.5] (1,2) -- (1,0);
        \fill[opacity=0.5] (1,2) circle (3pt);}
    }
  \end{subfigure}\\[1ex] % Extra space between the two smaller images
  \begin{subfigure}[b]{\textwidth}
    \vspace{10pt}
    \centering
    \includegraphics[width=0.75\textwidth]{Example_0_b_woma_side.png}
    \tikz[remember picture,overlay] \draw[red,ultra thick,dashed] (-4.75,1.5) circle (25pt);
    \caption{}\label{fig:mesh_adaptation_example_0_b_woma}
  \end{subfigure}
\end{minipage}

\begin{subfigure}[b]{0.45\textwidth}
    \vspace{20pt}
    \centering
    \includegraphics[width=0.75\textwidth]{Example_0_b_wma_MT.png}
    \tikz[remember picture,overlay,xshift=-70pt,yshift=-10pt]
    { 
        {\draw[-Latex,thick,opacity=0.5] (1,2) -- (1,0);
        \fill[opacity=0.5] (1,2) circle (3pt);}
    }
  \end{subfigure}
  \hfill
  \begin{subfigure}[b]{0.45\textwidth}
    \centering
    \includegraphics[width=0.75\textwidth]{Example_0_b_wma.png}
    \tikz[remember picture,overlay,xshift=-70pt,yshift=-10pt]
    { 
        {\draw[-Latex,thick,opacity=0.5] (1,2) -- (1,0);
        \fill[opacity=0.5] (1,2) circle (3pt);}
    }
  \end{subfigure}
\begin{subfigure}[b]{0.45\textwidth}
    \vspace{10pt}
    \centering
    \includegraphics[width=0.75\textwidth]{Example_0_b_wma_MT_side.png}
    \tikz[remember picture,overlay] \draw[yellow,ultra thick,dashed] (-4.75,1.5) circle (25pt);
    \caption{}\label{fig:mesh_adaptation_example_0_b_wma_ms}
    \end{subfigure}
    \hfill
\begin{subfigure}[b]{0.45\textwidth}
    \vspace{10pt}
    \centering
    \includegraphics[width=0.75\textwidth]{Example_0_b_wma_side.png}
    \tikz[remember picture,overlay] \draw[green,ultra thick,dashed] (-4.75,1.5) circle (25pt);
    \caption{}\label{fig:mesh_adaptation_example_0_b_wma_mt}
\end{subfigure}


==> Example_1.tex <==

\begin{tikzpicture}
  \coordinate [](magpic) at   (-0.5,-6.2);
  \begin{scope}[xshift=0]
    \node[] (image1) at (0,0){\includegraphics[width=0.4\textwidth]{Example_1_mesh_Ev15_800_mesh.png}};
    \node[] (image2) at (magpic){\includegraphics[width=0.3\textwidth]{Example_1_mesh_Ev15_800_zoom.png}};

    \def\cx{-3.0};\def\cy{1.75}; \def\dx{1}; \def\dy{0.75};
    \coordinate [](1) at  (\cx,\cy);
    \coordinate [](2) at  (\cx+\dx,\cy);
    \coordinate [](3) at  (\cx+\dx,\cy-\dy);
    \coordinate [](4) at  (\cx,\cy-\dy);
    \draw[orange,dashed,thick] (1)--(2)--(3)--(4)--(1);

    % \draw[red,dashed,thick] (1) -- (image2.north west)
    % (2) -- (image2.north east)
    % (3) -- (image2.south east)
    % (4) -- (image2.south west);
    \draw[orange,dashed,thick] (image2.north west)--(image2.north east)--(image2.south east)--(image2.south west)--(image2.north west);
    \node[] (image2) at
    (magpic){\includegraphics[width=0.3\textwidth]{Example_1_mesh_Ev15_800_zoom.png}};
  \end{scope}

  \begin{scope}  [xshift=250pt]
    \coordinate [](magpic) at   (-0.5,-6.2);
    \node[] (image1) at (0,0){\includegraphics[width=0.5\textwidth]{Example_1_mesh_Ev15_1000_mesh.png}};
    \node[] (image2) at (magpic){\includegraphics[width=0.3\textwidth]{Example_1_mesh_Ev15_1000_zoom.png}};

    \def\cx{-3.5};  \def\cy{2};
    \def\dx{1}; \def\dy{0.75};
    \coordinate [](1) at  (\cx,\cy);
    \coordinate [](2) at  (\cx+\dx,\cy);
    \coordinate [](3) at  (\cx+\dx,\cy-\dy);
    \coordinate [](4) at  (\cx,\cy-\dy);
    \draw[cyan,dashed,thick] (1)--(2)--(3)--(4)--(1);

    % \draw[red,dashed,thick] (1) -- (image2.north west)
    % (2) -- (image2.north east)
    % (3) -- (image2.south east)
    % (4) -- (image2.south west);
    \draw[cyan,dashed,thick] (image2.north west)--(image2.north east)--(image2.south east)--(image2.south west)--(image2.north west);
    \node[] (image2) at
    (magpic){\includegraphics[width=0.3\textwidth]{Example_1_mesh_Ev15_1000_zoom.png}};    
  \end{scope}
\end{tikzpicture}

==> Example_1_computation_expenses.tikz <==
% This file was created with tikzplotlib v0.10.1
\begin{tikzpicture}[scale=0.85]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none,at={(0,1)},
  anchor=north west},
% tick align=outside,
tick pos=both,
x grid style={darkgray176},
xmajorgrids,
ylabel={$t(s)$},
xlabel={steps},
xmin=200, xmax=1000,
xtick style={color=black},
y grid style={darkgray176},
minor tick num=1,
minor grid style={black},
%x label style={at={(ticklabel cs:0.95)}, anchor=north},
% y label style={at={(ticklabel cs:0.5)}, anchor=west},
ymajorgrids,
ymin=1.214582, ymax=20,
ytick style={color=black}
]
\addplot [semithick, blue,mark=square, mark size=2, mark options={solid}]
table {%
210 11.50311
225 8.85215
240 5.86099666666667
255 6.54952777777778
270 5.25157461538462
285 5.47279615384615
300 5.73020692307692
315 5.68361384615385
330 7.73806444444444
345 6.72051888888889
360 6.41601333333333
375 8.866545
390 11.47862
405 6.60763909090909
420 11.58104
435 11.14677
450 10.539085
465 7.62052142857143
480 10.4721
495 9.80292
510 8.98126
525 8.88248
540 9.65458
555 8.214535
570 8.66713
585 8.99723
600 16.05536
615 14.6718
630 16.00306
645 16.99636
660 17.70836
675 15.21529
690 13.61682
705 13.59317
720 14.19785
735 14.07514
750 14.17724
765 14.23402
780 14.16182
795 13.79028
810 14.04227
825 14.08086
840 13.98168
855 13.96776
870 13.87945
885 13.99051
900 14.08072
915 14.08706
930 13.84357
945 13.7894
960 12.51045
975 14.26101
990 12.81071
};
\addlegendentry{${t}_{mr}$}
\addplot [semithick, green01270, mark=o, mark size=1.5, mark options={solid}]
table {%
210 3.60599
225 3.62605
240 3.68767
255 3.71985
270 3.70481
285 3.73105
300 3.76487
315 3.74254
330 3.72938
345 3.72717
360 3.76292
375 3.81508
390 3.76632
405 3.75827
420 3.79276
435 3.81703
450 3.75609
465 3.70555
480 3.7268
495 3.71663
510 3.76719
525 3.73147
540 3.70357
555 3.71644
570 3.73737
585 3.71637
600 3.78219
615 3.779
630 3.74349
645 3.70759
660 3.73389
675 3.77916
690 3.75943
705 3.73858
720 3.6725
735 3.76341
750 3.67916
765 3.69953
780 3.71188
795 3.66617
810 3.69013
825 3.70199
840 3.71752
855 3.74714
870 3.761
885 3.67349
900 3.68688
915 3.71114
930 3.73198
945 3.8232
960 3.76125
975 3.84609
990 3.80514
};
\addlegendentry{${t}_{data}$}
% \addplot [semithick, red]
% table {%
% 210 2
% 225 5
% 240 9
% 255 9
% 270 13
% 285 13
% 300 13
% 315 13
% 330 9
% 345 9
% 360 9
% 375 8
% 390 5
% 405 11
% 420 4
% 435 4
% 450 4
% 465 7
% 480 4
% 495 4
% 510 4
% 525 4
% 540 4
% 555 4
% 570 4
% 585 4
% 600 2
% 615 2
% 630 2
% 645 2
% 660 2
% 675 2
% 690 2
% 705 2
% 720 2
% 735 2
% 750 2
% 765 2
% 780 2
% 795 2
% 810 2
% 825 2
% 840 2
% 855 2
% 870 2
% 885 2
% 900 2
% 915 2
% 930 2
% 945 2
% 960 2
% 975 2
% 990 2
% };
% \addlegendentry{$n_{inc}$}
\end{axis}


\begin{axis}[
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1,draw=none},
    axis x line=none,
    axis y line=right,
    ylabel={$n_{inc}$},
    xmin=200, xmax=1000,
    ymin=0, ymax=20,
]
\addplot [semithick, red, mark=triangle, mark size=2, mark options={solid}]
table {%
210 2
225 5
240 9
255 9
270 13
285 13
300 13
315 13
330 9
345 9
360 9
375 8
390 5
405 11
420 4
435 4
450 4
465 7
480 4
495 4
510 4
525 4
540 4
555 4
570 4
585 4
600 2
615 2
630 2
645 2
660 2
675 2
690 2
705 2
720 2
735 2
750 2
765 2
780 2
795 2
810 2
825 2
840 2
855 2
870 2
885 2
900 2
915 2
930 2
945 2
960 2
975 2
990 2
};
\addlegendentry{$n_{inc}$}
\end{axis}

\end{tikzpicture}


==> Example_1_part1.tex <==
  \centering
  \begin{subfigure}[b]{0.32\linewidth}
    \centering
    \includegraphics[width=0.90\textwidth]{Example_1_woma_300_zoom.png}
    \caption{ \small without adaptation: 300}\label{fig:Example_1_mesh_at_corner_woma_300}
  \end{subfigure}
  \centering
  \begin{subfigure}[b]{0.32\linewidth}
    \centering
    \includegraphics[width=0.90\textwidth]{Example_1_woma_350_zoom.png}
    \caption{ \small without adaptation: 350}\label{fig:Example_1_mesh_at_corner_woma_350}
  \end{subfigure}
  \centering
  \begin{subfigure}[b]{0.32\linewidth}
    \centering
    \includegraphics[width=0.90\textwidth]{Example_1_woma_400_zoom.png}
    \caption{ \small without adaptation: 400}\label{fig:Example_1_mesh_at_corner_woma_400}
  \end{subfigure}\\
\vspace{7pt}
  \centering
  \begin{subfigure}[b]{0.32\linewidth}
    \centering
    \includegraphics[width=0.90\textwidth]{Example_1_mesh_Ev15_300_zoom.png}
    \caption{ \small with adaptation: 300}\label{fig:Example_1_mesh_at_corner_wma_300}
  \end{subfigure}
  \centering
  \begin{subfigure}[b]{0.32\linewidth}
    \centering
    \includegraphics[width=0.90\textwidth]{Example_1_mesh_Ev15_350_zoom.png}
    \caption{ \small with adaptation: 350}\label{fig:Example_1_mesh_at_corner_wma_350}
  \end{subfigure}
  \centering
  \begin{subfigure}[b]{0.32\linewidth}
    \centering
    \includegraphics[width=0.90\textwidth]{Example_1_mesh_Ev15_400_zoom.png}
    \caption{ \small with adaptation: 400}\label{fig:Example_1_mesh_at_corner_wma_400}    
  \end{subfigure}

==> Example_1_skweness_overtime.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
legend cell align={right},
legend style={
  fill opacity=0.2,
  draw opacity=1,
  text opacity=1,
%   at={(0.03,0.97)},
%   anchor=north east,
  draw=white
},
% tick align=outside,
xmajorgrids,
ymajorgrids,
tick pos=both,
x grid style={darkgray176},
xmin=160, xmax=1040,
xtick style={color=black},
ylabel={skewness},
xlabel={steps},
y grid style={darkgray176},
ymin=-0.0494224863633597, ymax=1.04597453029848,
ytick style={color=black}
]
\addplot [semithick, red, mark=diamond*, mark size=3, mark options={solid}]
table {%
200 0.184276777025988
250 0.628173496325994
300 0.815583498762626
350 0.940210202062288
400 0.991188871528858
420 0.996183756813851
};
\addlegendentry{ max without MA}
\addplot [semithick, blue, mark=diamond*, mark size=3, mark options={solid}]
table {%
200 0.00144392298895595
250 0.0445240948600489
300 0.0700605108585342
350 0.0908144552599831
400 0.106674183715621
420 0.105605880946619
};
\addlegendentry{ min without MA}
\addplot [semithick, green01270, mark=square, mark size=2, mark options={solid}]
table {%
210 0.0908788729785786
255 0.0990141142533244
300 0.101452524776527
360 0.116379634552024
420 0.130727360845191
435 0.133280958004132
450 0.138595653433926
465 0.145531901182544
480 0.149038230007658
495 0.151049396416884
510 0.156491064089658
555 0.165887062166934
600 0.176823338674526
660 0.189289458624989
705 0.186369750054444
765 0.216314219179776
810 0.212590410469704
855 0.213150116479205
900 0.222454187199964
945 0.251566350570634
990 0.258402496437618
};
\addlegendentry{ max with MA}
\addplot [semithick, goldenrod1911910, mark=square, mark size=2, mark options={solid}]
table {%
210 0.00110702366460076
255 0.00465980773062016
300 0.00457991934891421
360 0.0066687637417085
420 0.000744584189569745
435 0.000357651519881428
450 0.000349791048516737
465 0.001021314266649
480 0.00197912245016217
495 0.00162402650866085
510 0.00220609929135031
555 0.0023149707867347
600 0.00516902130996534
660 0.00712966164786685
705 0.0106885066757458
765 0.0111207416896434
810 0.0104996509939539
855 0.0192500094914435
900 0.0346762879698341
945 0.010332630937756
990 0.00969844285614872
};
\addlegendentry{ min with MA}
\end{axis}

\end{tikzpicture}


==> Example_1_stress_ellisposidal.tex <==
\centering
\begin{subfigure}[b]{0.97\linewidth}
    \begin{tikzpicture}
        \begin{scope}
            \coordinate [](magpic) at  (7.5,0.5);
            \node[] (image1) at (0,0){\includegraphics[width=0.50\textwidth]{Example_1_stress_ellipsoidal_425_full.png}};
            \node[] (image2) at (magpic){\includegraphics[width=0.3\textwidth]{Example_1_stress_ellipsoidal_425_zoom.png}};

            \def\cx{-2.0};  \def\cy{1.75};
            \def\dx{1}; \def\dy{0.75};
            \coordinate [](1) at  (\cx,\cy);
            \coordinate [](2) at  (\cx+\dx,\cy);
            \coordinate [](3) at  (\cx+\dx,\cy-\dy);
            \coordinate [](4) at  (\cx,\cy-\dy);
            \draw[black] (1)--(2)--(3)--(4)--(1);
            \node[black] (mark) at ([xshift=3pt,yshift=3pt]2) {$1$};

            % \draw[black,dashed] (1) -- (image2.north west)
            % (2) -- (image2.north east)
            % (3) -- (image2.south east)
            % (4) -- (image2.south west);
            \draw[black] (image2.north west)--(image2.north east)--(image2.south east)--(image2.south west)--(image2.north west);
            \node[black] (mark) at ([xshift=3pt,yshift=3pt]image2.north east) {$1$};
            \node[] (image2) at (magpic){\includegraphics[width=0.3125\textwidth]{Example_1_stress_ellipsoidal_425_zoom.png}};
        \end{scope}
    \end{tikzpicture}
\end{subfigure}
\\
\centering
\begin{subfigure}[b]{0.97\linewidth}
    \begin{subfigure}[b]{0.97\linewidth}
        \begin{tikzpicture}
            \begin{scope}
                \coordinate [](magpic) at  (7.5,0.5);
                \node[] (image1) at (0,0){\includegraphics[width=0.60\textwidth]{Example_1_stress_ellipsoidal_1000_full.png}};
                \node[] (image2) at (magpic){\includegraphics[width=0.3\textwidth]{Example_1_stress_ellipsoidal_1000_zoom.png}};

                \def\cx{-4.0};  \def\cy{3};
                \def\dx{1}; \def\dy{0.75};
                \coordinate [](1) at  (\cx,\cy);
                \coordinate [](2) at  (\cx+\dx,\cy);
                \coordinate [](3) at  (\cx+\dx,\cy-\dy);
                \coordinate [](4) at  (\cx,\cy-\dy);
                \draw[green] (1)--(2)--(3)--(4)--(1);
                \node[green] (mark) at ([xshift=3pt,yshift=3pt]2) {$1$};

                % \draw[black,dashed] (1) -- (image2.north west)
                % (2) -- (image2.north east)
                % (3) -- (image2.south east)
                % (4) -- (image2.south west);
                \draw[green] (image2.north west)--(image2.north east)--(image2.south east)--(image2.south west)--(image2.north west);
                \node[] (image2) at
                (magpic){\includegraphics[width=0.3125\textwidth]{Example_1_stress_ellipsoidal_1000_zoom.png}};
                \node[green] (mark) at ([xshift=3pt,yshift=3pt]image2.north east) {$1$};
            \end{scope}
        \end{tikzpicture}
    \end{subfigure}
    \\
\end{subfigure}
% \centering
% \begin{subfigure}[b]{0.32\linewidth}
%     \centering
%     \includegraphics[width=0.75\textwidth]{Example_1_woma_vonMises_surface_425_full.png}
%     \caption{ \small without adaptation: 400}
% \end{subfigure}\\

==> Example_1_stress_plot_comparison.tex <==
% \centering
%   \begin{subfigure}[b]{0.45\linewidth}
%     \centering
%     \includegraphics[width=0.45\textwidth]{Example_1_woma_209_pp3.png}
%     % \label{fig:Example_1_stress}
%     \tikz[remember picture,overlay] \draw[green,thick,dashed] (-1, 0.25) rectangle (0.25,1.5);
%   \end{subfigure}
%   \centering
%   \begin{subfigure}[b]{0.45\linewidth}
%     \centering
%     \includegraphics[width=0.45\textwidth]{Example_1_wma_209_pp3.png}
%     \tikz[remember picture,overlay] \draw[orange,thick,dashed] (-1, 0.25) rectangle (0.25,1.5);
%   \end{subfigure}\\
%   \begin{subfigure}[b]{0.45\linewidth}
%     \centering
%     \includegraphics[width=0.5\textwidth]{Example_1_woma_colormap_209_pp3.png}
%  \end{subfigure}\\
%     \begin{subfigure}[b]{0.45\linewidth}
%     \centering
%     \begin{tikzpicture}
%         \node[] (image) at (0,0){\includegraphics[width=0.50\textwidth]{Example_1_woma_209_pp3_zoom.png}};
%         \draw[green,thick,dashed] (image.north west) rectangle (image.south east);
%     \end{tikzpicture}
%     \caption{ \small without MA at step 210} \label{fig:Example_1_pp_210_woma}
%   \end{subfigure}
%   \centering
%   \begin{subfigure}[b]{0.45\linewidth}
%     \centering
%     \begin{tikzpicture}
%         \node[] (image) at (0,0){\includegraphics[width=0.50\textwidth]{Example_1_wma_209_pp3_zoom.png}};
%         \draw[orange,thick,dashed] (image.north west) rectangle (image.south east);
%     \end{tikzpicture}
%     \caption{ \small with MA at step 210}
%   \label{fig:Example_1_pp_210_wma}
%   \end{subfigure}
% \\
% \vspace{5pt}
  \begin{subfigure}[b]{0.45\linewidth}
    \centering
    \includegraphics[width=0.65\textwidth]{Example_1_woma_419_pp3.png}
    \tikz[remember picture,overlay] \draw[magenta,thick,dashed] (-4.,3) rectangle (-3.0,4);
  \end{subfigure}
  \centering
  \begin{subfigure}[b]{0.45\linewidth}
    \centering
    \includegraphics[width=0.72\textwidth]{Example_1_wma_419_pp3.png}
    \tikz[remember picture,overlay] \draw[cyan,thick,dashed] (-4.5,3) rectangle (-3.5,4);
  \end{subfigure}\\
  \begin{subfigure}[b]{0.45\linewidth}
    \centering
    \includegraphics[width=0.5\textwidth]{Example_1_woma_colormap_419_pp3.png}
 \end{subfigure}\\
    \begin{subfigure}[b]{0.45\linewidth}
    \centering
    \begin{tikzpicture}
        \node[] (image) at (0,0){\includegraphics[width=0.50\textwidth]{Example_1_woma_419_pp3_zoom.png}};
        \draw[magenta,thick,dashed] (image.north west) rectangle (image.south east);
    \end{tikzpicture}
    \caption{ \small without MA at step 420} \label{fig:Example_1_pp_420_woma}
  \end{subfigure}
  \centering
  \begin{subfigure}[b]{0.45\linewidth}
    \centering
    \begin{tikzpicture}
        \node[] (image) at (0,0){\includegraphics[width=0.50\textwidth]{Example_1_wma_419_pp3_zoom.png}};
        \draw[cyan,thick,dashed] (image.north west) rectangle (image.south east);
    \end{tikzpicture}
    \caption{ \small with MA at step 420}
   \label{fig:Example_1_pp_420_wma}
  \end{subfigure}
  

==> Example_1_stress_plots.tex <==
\centering
  \begin{subfigure}[b]{0.45\linewidth}
    \centering
    \includegraphics[width=0.775\textwidth]{Example_1__600_pp3.png}
    % \label{fig:Example_1_stress}
    \tikz[remember picture,overlay] \draw[green,thick,dashed] (-5.25, 3.5) rectangle (-4.25,4.25);
  \end{subfigure}
  \centering
  \begin{subfigure}[b]{0.45\linewidth}
    \centering
    \includegraphics[width=0.875\textwidth]{Example_1__990_pp3.png}
    \tikz[remember picture,overlay] \draw[orange,thick,dashed] (-6.25, 4) rectangle (-5.25,4.75);
  \end{subfigure}\\
    \begin{subfigure}[b]{0.45\linewidth}
    \centering
    \begin{tikzpicture}
        \node[] (image) at (0,0){\includegraphics[width=0.65\textwidth]{Example_1__600_pp3_zoom.png}};
        \draw[green,thick,dashed] (image.north west) rectangle (image.south east);
    \end{tikzpicture}
    \caption{ \small First principal Cauchy stress at step 600} \label{fig:Example_1_pp_600}
  \end{subfigure}
  \centering
  \begin{subfigure}[b]{0.45\linewidth}
    \centering
    \begin{tikzpicture}
        \node[] (image) at (0,0){\includegraphics[width=0.65\textwidth]{Example_1__990_pp3_zoom.png}};
        \draw[orange,thick,dashed] (image.north west) rectangle (image.south east);
    \end{tikzpicture}
    \caption{ \small First principal Cauchy stress at step 990}
   \label{fig:Example_1_pp_990}
  \end{subfigure}\\
    \vspace{5pt}
\centering
  \begin{subfigure}[b]{0.45\linewidth}
    \centering
    \includegraphics[width=0.775\textwidth]{Example_1__600_vm.png}
    % \label{fig:Example_1_stress}
    \tikz[remember picture,overlay] \draw[magenta,thick,dashed] (-5.25, 3.5) rectangle (-4.25,4.25);
  \end{subfigure}
  \centering
  \begin{subfigure}[b]{0.45\linewidth}
    \centering
    \includegraphics[width=0.875\textwidth]{Example_1__990_vm.png}
    \tikz[remember picture,overlay] \draw[cyan,thick,dashed] (-6.25, 4) rectangle (-5.25,4.75);
  \end{subfigure}\\
    \begin{subfigure}[b]{0.45\linewidth}
    \centering
    \begin{tikzpicture}
        \node[] (image) at (0,0){\includegraphics[width=0.65\textwidth]{Example_1__600_vm_zoom.png}};
        \draw[magenta,thick,dashed] (image.north west) rectangle (image.south east);
    \end{tikzpicture}
    \caption{ \small Von Mises equivalent stress at step 600} \label{fig:Example_1_vm_600}
  \end{subfigure}
  \centering
  \begin{subfigure}[b]{0.45\linewidth}
    \centering
    \begin{tikzpicture}
        \node[] (image) at (0,0){\includegraphics[width=0.65\textwidth]{Example_1__990_vm_zoom.png}};
        \draw[cyan,thick,dashed] (image.north west) rectangle (image.south east);
    \end{tikzpicture}
    \caption{ \small Von Mises equivalent stress at step 990}
    \label{fig:Example_1_vm_990}
  \end{subfigure}\\

  

==> Example_1_volume_overtime.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.85]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
xlabel={steps},
ylabel={$\frac{V-V_0}{V_0}(\%)$},
tick pos=both,
x grid style={darkgray176},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={darkgray176},
ymin=-377.652164621685, ymax=8000.0,
ymajorgrids,
xmajorgrids,
ytick style={color=black}
]
\addplot [semithick, red, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 0
25 1.19478034778181
50 4.95903109037181
75 12.2490896908826
100 24.9708550085234
125 43.5049071490958
150 65.0705312053657
175 87.8608718087286
210 121.233399834021
255 191.845006750095
300 322.761001910065
360 610.615087750952
420 1017.12888438897
435 1134.14182091833
450 1256.47746417478
465 1383.7460438606
480 1515.60403924056
495 1651.72280432822
510 1791.81575135771
555 2233.24318943215
600 2701.87364073671
660 3360.96560865646
705 3876.51475214796
765 4587.05969759748
810 5134.77655876619
855 5693.3813968146
900 6261.50361803684
945 6838.10689706966
1000 7553.04329243371
};
\end{axis}

\end{tikzpicture}


==> Example_1_woma.tex <==


\begin{tikzpicture}
    \begin{scope}
      \coordinate [](magpic) at  (-0.5,-6.5);
      \node[] (image1) at (0,0){\includegraphics[width=0.4\textwidth]{Example_1_woma_425_mesh.png}};
      \node[] (image2) at (magpic){\includegraphics[width=0.3\textwidth]{Example_1_woma_425_zoom.png}};

      \def\cx{-2.0};  \def\cy{1.0};
      \def\dx{1}; \def\dy{0.75}; 
      \coordinate [](1) at  (\cx,\cy);
      \coordinate [](2) at  (\cx+\dx,\cy);
      \coordinate [](3) at  (\cx+\dx,\cy-\dy);
      \coordinate [](4) at  (\cx,\cy-\dy);
      \draw[red,dashed,thick] (1)--(2)--(3)--(4)--(1);

    %   \draw[red,dashed,thick] (1) -- (image2.north west)
    %   (2) -- (image2.north east)
    %   (3) -- (image2.south east)
    %   (4) -- (image2.south west);  
      \draw[red,dashed,thick] (image2.north west)--(image2.north east)--(image2.south east)--(image2.south west)--(image2.north west);
      \node[] (image2) at (magpic){\includegraphics[width=0.3\textwidth]{Example_1_woma_425_zoom.png}};
        
    %   \coordinate [](magpic2) at  (1.5,2.75);
    %   \node[] (image3) at
    %   (magpic2){\includegraphics[trim={140mm 100mm 0 0},clip,width=0.15\textwidth]{Example_1_woma_2_425_zoom.png}};
    %   \draw[green] (image3.north west)--(image3.north east)--(image3.south east)--(image3.south
    %   west)--(image3.north west);
      
    %   \def\cx{-2.5};  \def\cy{4.25}; \def\dx{1.5}; \def\dy{1}; 
    %   \coordinate [](1) at  (\cx,\cy);
    %   \coordinate [](2) at  (\cx+\dx,\cy);
    %   \coordinate [](3) at  (\cx+\dx,\cy-\dy);
    %   \coordinate [](4) at  (\cx,\cy-\dy);
    %   \draw[green] (1)--(2)--(3)--(4)--(1);
      
    %   \draw[green,dashed,thick] (1) -- (image3.north west)
    %   (2) -- (image3.north east)
    %   (3) -- (image3.south east)
    %   (4) -- (image3.south west);  

    %   \node[] (image3) at
    %   (magpic2){\includegraphics[trim={140mm 100mm 0 0},clip,width=0.15\textwidth]{Example_1_woma_2_425_zoom.png}};
    \end{scope}
    \begin{scope} [xshift=250pt]
      \coordinate [](magpic) at  (-0.5,-6.5);
      \node[] (image1) at (0,0){\includegraphics[width=0.455\textwidth]{Example_1_mesh_Ev15_425_mesh.png}};
      \node[] (image2) at (magpic){\includegraphics[width=0.3\textwidth]{Example_1_mesh_Ev15_425_zoom.png}};

      \def\cx{-2.4};  \def\cy{1.0};
      \def\dx{1}; \def\dy{0.75}; 
      \coordinate [](1) at  (\cx,\cy);
      \coordinate [](2) at  (\cx+\dx,\cy);
      \coordinate [](3) at  (\cx+\dx,\cy-\dy);
      \coordinate [](4) at  (\cx,\cy-\dy);
      \draw[green,dashed,thick] (1)--(2)--(3)--(4)--(1);

    %   \draw[red,dashed,thick] (1) -- (image2.north west)
    %   (2) -- (image2.north east)
    %   (3) -- (image2.south east)
    %   (4) -- (image2.south west);  
      \draw[green,dashed,thick] (image2.north west)--(image2.north east)--(image2.south east)--(image2.south west)--(image2.north west);
      \node[] (image2) at (magpic){\includegraphics[width=0.3\textwidth]{Example_1_mesh_Ev15_425_zoom.png}};
    \end{scope}
\end{tikzpicture}


==> Example_1a_computation_expenses.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none,at={(0,1)},
  anchor=north west},
% tick align=outside,
tick pos=both,
x grid style={darkgray176},
xmajorgrids,
ylabel={$t\ (s)$},
xlabel={steps},
xmin=200, xmax=500,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=20,
ytick style={color=black},
]
\addplot [semithick, blue,mark=square, mark size=2, mark options={solid}]
table {%
200 7.21677
205 7.36028
210 9.7403
215 11.92769
220 14.14755
225 11.50223
230 10.417
235 10.51491
240 10.42378
245 10.49418
250 10.57209
255 10.74734
260 11.55187
265 11.59886
270 11.43722
275 11.4504
280 11.48196
285 12.64229
290 12.57934
295 12.64816
300 12.96995
305 13.11187
310 12.8501
315 12.88087
320 13.08912
325 13.08719
330 13.00632
335 13.86619
340 19.00029
345 19.06078
350 12.90479
355 16.68418
360 14.55306
365 12.20418
370 12.27107
375 12.15579
380 9.98029
385 10.01338
390 10.02654
395 12.26218
400 12.6461
405 12.55357
410 12.34648
415 12.38044
420 10.22837
425 10.27803
430 10.3043
435 10.52024
440 10.76494
445 10.76396
450 10.92011
455 10.68901
460 10.80605
465 11.0461
470 11.75079
475 11.15595
480 11.21183
485 11.01975
490 10.9833
495 10.98375
500 11.17406
};
\addlegendentry{${t}_{mr}$}
\addplot [semithick, green01270, mark=o, mark size=1.5, mark options={solid}]
table {%
200 2.79113
205 2.79072
210 2.8486
215 2.86591
220 2.86735
225 2.87952
230 2.85325
235 2.99634
240 2.84957
245 2.85712
250 2.87041
255 2.90646
260 2.86113
265 2.87294
270 2.96763
275 2.9136
280 2.88784
285 2.86731
290 2.95451
295 2.92974
300 2.90675
305 2.86818
310 2.90785
315 2.98268
320 2.86768
325 2.92471
330 2.85518
335 2.88726
340 2.85431
345 2.89162
350 2.84376
355 2.92182
360 2.82444
365 2.84472
370 2.88283
375 2.88231
380 2.95431
385 2.87092
390 2.89096
395 2.84692
400 2.8258
405 2.83113
410 2.85132
415 2.87676
420 2.86273
425 2.87187
430 2.8737
435 2.88656
440 2.87966
445 2.87984
450 2.83399
455 2.83009
460 2.85245
465 2.8757
470 2.85841
475 2.88295
480 2.85867
485 2.90725
490 2.8658
495 2.84055
500 2.87564
};
\addlegendentry{${t}_{data}$}
% \addplot [semithick, red]
% table {%
% 200 1
% 205 1
% 210 1
% 215 1
% 220 1
% 225 2
% 230 2
% 235 2
% 240 2
% 245 2
% 250 2
% 255 2
% 260 2
% 265 2
% 270 2
% 275 2
% 280 2
% 285 2
% 290 2
% 295 2
% 300 2
% 305 2
% 310 2
% 315 2
% 320 2
% 325 2
% 330 2
% 335 2
% 340 1
% 345 1
% 350 2
% 355 1
% 360 1
% 365 1
% 370 1
% 375 1
% 380 1
% 385 1
% 390 1
% 395 1
% 400 1
% 405 1
% 410 1
% 415 1
% 420 1
% 425 1
% 430 1
% 435 1
% 440 1
% 445 1
% 450 1
% 455 1
% 460 1
% 465 1
% 470 1
% 475 1
% 480 1
% 485 1
% 490 1
% 495 1
% 500 1
% };
% \addlegendentry{$n_{inc}$}
\end{axis}

\begin{axis}[
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1,draw=none},
    axis x line=none,
    axis y line=right,
    ylabel={$n_{inc}$},
    xmin=200, xmax=500,
    ymin=0, ymax=20,
]
\addplot [semithick, red, mark=triangle, mark size=2, mark options={solid}]
table {%
200 1
205 1
210 1
215 1
220 1
225 2
230 2
235 2
240 2
245 2
250 2
255 2
260 2
265 2
270 2
275 2
280 2
285 2
290 2
295 2
300 2
305 2
310 2
315 2
320 2
325 2
330 2
335 2
340 1
345 1
350 2
355 1
360 1
365 1
370 1
375 1
380 1
385 1
390 1
395 1
400 1
405 1
410 1
415 1
420 1
425 1
430 1
435 1
440 1
445 1
450 1
455 1
460 1
465 1
470 1
475 1
480 1
485 1
490 1
495 1
500 1
};
\addlegendentry{$n_{inc}$}
\end{axis}
\end{tikzpicture}


==> Example_1a_mesh.tex <==
\centering
\centering
\begin{subfigure}[b]{0.40\linewidth}
    \centering
    \includegraphics[width=0.95\textwidth]{Example_1a_woma_mesh_300_full.png}
    \caption{ \small without adaptation: 300}\label{fig:example_2_mesh_a}
\end{subfigure}
\centering
\begin{subfigure}[b]{0.40\linewidth}
    \centering
    \includegraphics[width=0.90\textwidth]{Example_1a_mesh_300_full.png}
    \caption{ \small with adaptation: 300}\label{fig:example_2_mesh_b}
\end{subfigure}\\
\vspace{7pt}
\centering
\begin{subfigure}[b]{0.40\linewidth}
    \centering
    \includegraphics[width=0.90\textwidth]{Example_1a_woma_mesh_400_full.png}
    \caption{ \small without adaptation: 400}\label{fig:example_2_mesh_c}
\end{subfigure}
\centering
\begin{subfigure}[b]{0.40\linewidth}
    \centering
    \includegraphics[width=0.90\textwidth]{Example_1a_mesh_400_full.png}
    \caption{ \small with adaptation: 400}\label{fig:example_2_mesh_d}
\end{subfigure}\\
\vspace{7pt}
\centering
\begin{subfigure}[b]{0.475\linewidth}
    \centering
    \includegraphics[width=0.85\textwidth]{Example_1a_mesh_450_full.png}
    \caption{ \small with adaptation: 450}\label{fig:example_2_mesh_e}
\end{subfigure}
\centering
\begin{subfigure}[b]{0.475\linewidth}
    \centering
    \includegraphics[width=0.825\textwidth]{Example_1a_mesh_500_full.png}
    \caption{ \small with adaptation: 500}\label{fig:example_2_mesh_f}
\end{subfigure}

==> Example_2_computation_expenses.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none,at={(0,1)},
  anchor=north west},
% tick align=outside,
tick pos=both,
x grid style={darkgray176},
xmajorgrids,
ylabel={$t(s)$},
xlabel={steps},
xmin=100, xmax=450,
xtick style={color=black},
y grid style={darkgray176},
minor tick num=1,
minor grid style={black},
%x label style={at={(ticklabel cs:0.95)}, anchor=north},
% y label style={at={(ticklabel cs:0.5)}, anchor=west},
ymajorgrids,
ymin=0.0, ymax=100,
ytick style={color=black}
]
\addplot [semithick, blue,mark=square, mark size=2, mark options={solid}]
table {%
105 29.5796
110 45.2374
115 48.995
120 54.4299
125 56.0358
130 54.753
135 47.968
140 50.7163
145 54.4243
150 57.0336
155 55.2407
160 49.1015
165 50.4322
170 53.3298
175 55.5737
180 56.8137
185 52.6331
190 53.2259
195 55.2429
200 60.587
205 60.5611
210 54.6577
215 56.208
220 58.799
225 61.4608
230 61.9683
235 55.8611
240 57.4375
245 60.3525
250 61.8898
255 67.6138
260 57.8393
265 61.1765
270 63.2606
275 65.9931
280 68.7332
285 81.5942
290 83.6783
295 87.3146
300 82.4427
305 80.1803
310 81.3456
315 84.0234
320 80.7119
325 84.4023
330 87.5136
335 80.7967
340 84.9047
345 87.4447
350 81.4503
355 81.9912
360 81.4476
365 85.2082
370 81.0986
375 81.3707
380 87.4536
385 82.401
390 82.4302
395 84.6324
400 82.1746
405 82.2661
410 83.9434
415 84.5054
420 82.7178
425 88.1131
};
\addlegendentry{${t}_{mr}$}
\addplot [semithick, green01270, mark=o, mark size=1.5, mark options={solid}]
table {%
105 48.074
110 49.4006
115 49.911
120 49.7591
125 49.6932
130 49.491
135 49.4151
140 49.4077
145 50.0047
150 50.6484
155 50.9283
160 52.2225
165 51.7788
170 51.5432
175 51.3083
180 51.9453
185 51.3019
190 51.8511
195 51.8291
200 52.49
205 51.8009
210 51.8273
215 51.645
220 48.942
225 51.9002
230 49.9587
235 49.9319
240 50.1825
245 50.2585
250 50.0302
255 50.1262
260 50.0327
265 50.3575
270 50.7904
275 50.7549
280 51.1438
285 51.3238
290 50.3647
295 50.1934
300 51.3703
305 51.1527
310 51.0514
315 51.5246
320 50.3541
325 51.4537
330 50.9514
335 50.3653
340 51.2143
345 51.3913
350 51.3567
355 51.7118
360 51.1874
365 50.5928
370 51.1034
375 50.5393
380 50.8474
385 49.986
390 50.5428
395 51.0536
400 50.7064
405 50.9289
410 51.1526
415 50.9726
420 50.8592
425 50.5249
};
\addlegendentry{${t}_{data}$}
\end{axis}

\begin{axis}[
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1,draw=none},
    axis x line=none,
    axis y line=right,
    ylabel={$n_{inc}$},
    xmin=100, xmax=450,
    ymin=0, ymax=10,
]
\addplot [semithick, red, mark=triangle, mark size=2, mark options={solid}]
table {%
105 1
110 1
115 1
120 1
125 1
130 1
135 1
140 1
145 1
150 1
155 1
160 1
165 1
170 1
175 1
180 1
185 1
190 1
195 1
200 1
205 1
210 1
215 1
220 1
225 1
230 1
235 1
240 1
245 1
250 1
255 1
260 1
265 1
270 1
275 1
280 1
285 1
290 1
295 1
300 1
305 1
310 1
315 1
320 1
325 1
330 1
335 1
340 1
345 1
350 1
355 1
360 1
365 1
370 1
375 1
380 1
385 1
390 1
395 1
400 1
405 1
410 1
415 1
420 1
425 1
};
\addlegendentry{$n_{inc}$}
\end{axis}
\end{tikzpicture}


==> Example_2_initial_configuration.tex <==
\begin{tikzpicture}
%     \node[] (image1) at
%     (-3,0){\includegraphics[width=0.36\textwidth]{Example_3_initial_config_2.png}};

% 	\coordinate [] (origin) at ([xshift=-1pt,yshift=-5pt]image1.south west) {};
	
% z	\draw[-latex,color=blue] (origin) -- ([xshift=30pt]origin) node[anchor=west]{$x$};
% 	\draw[-latex,color=blue] (origin) -- ([yshift=30pt]origin) node[anchor=west]{$y$};

%     \node[] (image2) at (3.5,0){\includegraphics[width=0.135\textwidth]{Example_3_initial_config.png}};

%     \draw[blue]  ([xshift=6pt,yshift=6pt]image1.south west)  to node[midway,yshift=2pt,below, color=black,align=center]  {$\text{\small {symmetry boundary}}$} ([xshift=-7pt,yshift=6pt]image1.south east);
    
%     \draw[blue]  ([xshift=-7pt,yshift=-6pt]image1.north east)  to node[midway,yshift=-33pt,left, color=black,align=center]  {$\rotatebox{90}{\text{\small symmetry boundary}}$} ([xshift=-7pt,yshift=6pt]image1.south east);

%     \dimline[color=black]{([xshift=28pt,yshift=-7pt]image1.north
%     east)}{([xshift=28pt,yshift=6pt]image1.south east)}{\rotatebox{90}{$r_{eo}$}};
%     \dimline[color=black]{([xshift=15pt,yshift=-47pt]image1.north
%     east)}{([xshift=15pt,yshift=6pt]image1.south east)}{\rotatebox{90}{$r_{ei}$}};
    
%     \dimline[color=black]{([xshift=3pt,yshift=-67pt]image1.north
%     east)}{([xshift=3pt,yshift=6pt]image1.south east)}{\rotatebox{90}{$r_{oi}$}};
    
%     \dimline[color=black]{([xshift=5pt,yshift=10pt]image2.north
%     west)}{([xshift=-25pt,yshift=10pt]image2.north east)}{\rotatebox{0}{$l_{e}$}};
    
%       \dimline[color=black]{([xshift=-25pt,yshift=10pt]image2.north east)}{([xshift=-3pt,yshift=10pt]image2.north east)}{\rotatebox{0}{$l_{o}$}};
    
%     \draw[blue]  ([xshift=4pt,yshift=-5pt]image2.north west)  to node[midway,yshift=-33pt,left, color=black,align=center]  {$\rotatebox{90}{\text{\small symmetry boundary}}$} ([xshift=4pt,yshift=5pt]image2.south west);
    
%      \draw[blue]  ([xshift=-4pt,yshift=5pt]image2.south east)  -- ([xshift=4pt,yshift=5pt]image2.south west);
    
%     \node[] (mesh) at (8,0){\includegraphics[width=0.30\textwidth]{Example_3_initial_config_mesh.png}};
    
%     \draw[dashed, green] (image2.north west)--(image2.north east);
%     \draw[dashed, green] (image2.north west)--([yshift=-80pt]image2.north west);
%     \draw[dashed, green] (image2.north east)--([yshift=-80pt]image2.north east);
%     \draw[dashed, green] ([yshift=-80pt]image2.north west)--([yshift=-80pt]image2.north east);
    
%      \draw[dashed, green] (mesh.north west)--(mesh.north east);
%      \draw[dashed, green] (mesh.north west)--(mesh.south west);
%      \draw[dashed, green] (mesh.south east)--(mesh.north east);
%      \draw[dashed, green] (mesh.south west)--(mesh.south east);
     
%      \draw[green] ([yshift=-40pt]image2.north east) -- ([yshift=-80pt]mesh.north west);
     
%      \tikzset{d/.style={minimum width=4pt,inner sep=0pt,circle,fill=green,opacity=0.5}}
%      \node[d] (100) at ([yshift=-40pt]image2.north east){};
%      \node[d] (100) at ([yshift=-80pt]mesh.north west){};
    \node[] (image1) at
	(-3,0){\includegraphics[width=0.36\textwidth]{Example_3_initial_config_2.png}};

	\coordinate [] (origin) at ([xshift=-1pt,yshift=-5pt]image1.south west) {};

	% \draw[-latex,color=blue] (origin) -- ([xshift=30pt]origin) node[anchor=west]{$x$};
	% \draw[-latex,color=blue] (origin) -- ([yshift=30pt]origin) node[anchor=west]{$y$};

	\node[] (image2) at (3.5,0){\includegraphics[width=0.135\textwidth]{Example_3_initial_config.png}};

	\draw[blue, Latex-]  ([xshift=0pt,yshift=6pt]image1.south west) node[left]{$x$} to node[midway,yshift=2pt,below,
		color=black,align=center]  {$\text{\small {symmetry boundary}}$} ([xshift=-5pt,yshift=6pt]image1.south east) ;
	\draw[blue, Latex-]  ([xshift=-7pt,yshift=17pt]image1.north east) node[above]{$y$}  to node[midway,yshift=-33pt,left,
		color=black,align=center]  {$\rotatebox{90}{\text{\small symmetry boundary}}$} ([xshift=-7pt,yshift=0pt]image1.south
	east);

	\dimline[color=black]{([xshift=28pt,yshift=-7pt]image1.north
		east)}{([xshift=28pt,yshift=6pt]image1.south east)}{\rotatebox{90}{$r_{eo}$}};
	\dimline[color=black]{([xshift=15pt,yshift=-47pt]image1.north
		east)}{([xshift=15pt,yshift=6pt]image1.south east)}{\rotatebox{90}{$r_{ei}$}};

	\dimline[color=black]{([xshift=3pt,yshift=-67pt]image1.north
		east)}{([xshift=3pt,yshift=6pt]image1.south east)}{\rotatebox{90}{$r_{oi}$}};

	\dimline[color=black]{([xshift=5pt,yshift=10pt]image2.north
		west)}{([xshift=-25pt,yshift=10pt]image2.north east)}{\rotatebox{0}{$l_{e}$}};

	\dimline[color=black]{([xshift=-25pt,yshift=10pt]image2.north east)}{([xshift=-3pt,yshift=10pt]image2.north east)}{\rotatebox{0}{$l_{o}$}};

	\draw[blue,Latex-]  ([xshift=4pt,yshift=17pt]image2.north west) node[above]{$y$} to node[midway,yshift=-33pt,left, color=black,align=center]  {$\rotatebox{90}{\text{\small symmetry boundary}}$} ([xshift=4pt,yshift=0pt]image2.south west);
	\draw[blue,Latex-]  ([xshift=4pt,yshift=5pt]image2.south east) node[above]{$z$}  -- ([xshift=0pt,yshift=5pt]image2.south west);

	\node[] (mesh) at (8,0){\includegraphics[width=0.30\textwidth]{Example_3_initial_config_mesh.png}};

	\draw[dashed, black] (image2.north west)--(image2.north east);
	\draw[dashed, black] (image2.north west)--([yshift=-80pt]image2.north west);
	\draw[dashed, black] (image2.north east)--([yshift=-80pt]image2.north east);
	\draw[dashed, black] ([yshift=-80pt]image2.north west)--([yshift=-80pt]image2.north east);

	\draw[dashed, black] (mesh.north west)--(mesh.north east);
	\draw[dashed, black] (mesh.north west)--(mesh.south west);
	\draw[dashed, black] (mesh.south east)--(mesh.north east);
	\draw[dashed, black] (mesh.south west)--(mesh.south east);

	\draw[black] ([yshift=-40pt]image2.north east) -- ([yshift=-80pt]mesh.north west);

	\tikzset{d/.style={minimum width=4pt,inner sep=0pt,circle,fill=black,opacity=0.5}}
	\node[d] (100) at ([yshift=-40pt]image2.north east){};
	\node[d] (100) at ([yshift=-80pt]mesh.north west){};

	\draw[line width=2pt,red] ([yshift=-5pt,xshift=-5pt]image1.north east) arc  (90:180:5.8);
	\draw[shorten <=2pt,very thin] ([yshift=-8pt,xshift=-25pt]image1.north east) to[out=90,in=-90] ++ (110:0.8)
	node[left]{$\Gamma_T, \Gamma_u$};

	\draw[red] ([yshift=-4pt,xshift=4pt]image2.north west) to ([yshift=-4pt,xshift=47pt]image2.north west);

	\draw[line width=2pt,yellow] ([yshift=-47pt,xshift=-5pt]image1.north east) arc  (90:180:4.30);
	\draw[shorten <=2pt,very thin] ([yshift=-50pt,xshift=-25pt]image1.north east) to[out=90,in=-90] ++ (110:0.8)
	node[left]{$\Gamma^{(1),1}_m$};

	\draw[green,line width=2pt] ([xshift=-24pt,yshift=126pt]image2.south east)--([xshift=-24pt,yshift=-6pt]image2.north east);
	\draw[shorten <=2pt,very thin] ([xshift=-24pt,yshift=-30pt]image2.north east) to[out=90,in=-90] ++ (60:2)
	node[above]{${\tiny {\Gamma^{(2)}_c, \Gamma^{(1),2}_m}}$};

	\draw[magenta,line width=2pt] ([xshift=-24pt,yshift=3pt]image2.south east)--([xshift=-24pt,yshift=-65pt]image2.north
	east); \draw[shorten <=2pt,very thin] ([xshift=-24pt,yshift=15pt]image2.south east) to[out=90,in=-90] ++ (110:1)
	node[left]{$\mathcal{C}_{r=r_{oi}} $};

\end{tikzpicture}



==> Example_2_part1.tex <==
  \centering
  \begin{subfigure}{0.3125\textwidth}
      \centering
      \includegraphics[width=0.80\textwidth]{Example_3UPEX_xyzplane_360.png}
    \caption{}\label{fig:example_2_step_360_xyz}
  \end{subfigure}
  \centering
  \begin{subfigure}{0.3125\textwidth}
      \centering
      \includegraphics[width=0.90\textwidth]{Example_3UPEX_xyzplane_400.png}
    \caption{}\label{fig:example_2_step_420_xyz}
  \end{subfigure}
  \centering
  \begin{subfigure}{0.3125\textwidth}
      \centering
      \includegraphics[width=0.975\textwidth]{Example_3UPEX_xyzplane_428.png}
    \caption{}\label{fig:example_2_step_439_xyz}
  \end{subfigure}

==> Example_2_part2.tex <==
   \centering
  \begin{subfigure}{0.33\textwidth}\setcounter{subfigure}{3}
      \centering
      \includegraphics[width=.85\textwidth]{Example_3UPEX_xplane_360.png}
    \caption{}\label{fig:example_2_step_x_1}
  \end{subfigure}
  \centering
  \begin{subfigure}{0.33\textwidth}
      \centering
      \includegraphics[width=0.97\textwidth]{Example_3UPEX_xplane_400.png}
    \caption{}\label{fig:example_2_step_x_2}
  \end{subfigure}
  \centering
  \begin{subfigure}{0.33\textwidth}
      \centering
      \includegraphics[width=\textwidth]{Example_3UPEX_xplane_428.png}
    \caption{}\label{fig:example_2_step_x_3}
  \end{subfigure}\\
  \centering
  \vspace{7pt}
  \begin{subfigure}{0.33\textwidth}
      \centering
      \includegraphics[width=0.90\textwidth]{Example_3UPEX_xplane_360_zoom.png}
    \caption{}\label{fig:example_2_step_x_zo_1}
  \end{subfigure}
  \centering
  \begin{subfigure}{0.33\textwidth}
      \centering
      \includegraphics[width=0.90\textwidth]{Example_3UPEX_xplane_400_zoom.png}
    \caption{}\label{fig:example_2_step_x_zo_2}
  \end{subfigure}
  \centering
  \begin{subfigure}{0.33\textwidth}
      \centering
      \includegraphics[width=0.90\textwidth]{Example_3UPEX_xplane_428_zoom.png}
    \caption{}\label{fig:example_2_step_x_zo_3}
  \end{subfigure}\\
    \centering
    \vspace{7pt}
   \begin{subfigure}{0.33\textwidth}
       \centering
       \includegraphics[width=0.90\textwidth]{Example_3UPEX_zplane_360.png}
     \caption{}\label{fig:example_2_step_z_1}
   \end{subfigure}
   \centering
   \begin{subfigure}{0.33\textwidth}
       \centering
       \includegraphics[width=0.90\textwidth]{Example_3UPEX_zplane_400.png}
     \caption{}\label{fig:example_2_step_z_2}
   \end{subfigure}
   \centering
   \begin{subfigure}{0.33\textwidth}
       \centering
       \includegraphics[width=0.90\textwidth]{Example_3UPEX_zplane_428.png}
     \caption{}\label{fig:example_2_step_z_3}
   \end{subfigure}\\
   \centering
   \vspace{7pt}
   \begin{subfigure}{0.3125\textwidth}
       \centering
       \includegraphics[width=0.90\textwidth]{Example_3UPEX_zplane_360_zoom.png}
     \caption{}\label{fig:example_2_step_z_zo_1}
   \end{subfigure}
   \centering
   \begin{subfigure}{0.3125\textwidth}
       \centering
       \includegraphics[width=0.90\textwidth]{Example_3UPEX_zplane_400_zoom.png}
     \caption{}\label{fig:example_2_step_z_zo_2}
   \end{subfigure}
   \centering
   \begin{subfigure}{0.3125\textwidth}
       \centering
       \includegraphics[width=0.90\textwidth]{Example_3UPEX_zplane_428_zoom.png}
     \caption{}\label{fig:example_2_step_z_zo_3}
   \end{subfigure}


==> Example_2_setup.tex <==
\centering
\begin{subfigure}{\textwidth}
    \centering
    \scalebox{1}{\input{Example_2_initial_configuration}}
\end{subfigure}\\
\centering
\begin{subfigure}{0.45\textwidth}
    \centering
    \caption{}\label{fig:numerical_exmaple_2_problem_geo}
\end{subfigure}
\centering
\begin{subfigure}{0.20\textwidth}
    \centering
    \caption{}\label{fig:numerical_exmaple_2_problem_geo_side}
\end{subfigure}
\centering
\begin{subfigure}{0.33\textwidth}
  \centering
    \caption{}\label{fig:numerical_exmaple_2_problem_mesh}
\end{subfigure}

==> Example_2_skweness_overtime.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.85]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}
\begin{axis}[
legend cell align={right},
legend style={
  fill opacity=0.2,
  draw opacity=1,
  text opacity=1,
  draw=white
},
xmajorgrids,
ymajorgrids,
tick pos=both,
x grid style={darkgray176},
xmin=100, xmax=425,
xtick style={color=black},
ylabel={skewness},
xlabel={steps},
y grid style={darkgray176},
ymin=-0.0, ymax=0.15,
yticklabel={\pgfmathprintnumber[fixed,precision=3]{\tick}},
ytick style={color=black}
] 
\addplot[semithick, green01270, mark=square, mark size=1.5, mark options={solid}]
table {%
105 0.0134357180734158
110 0.0263598264034245
115 0.0431534704952111
120 0.0760984572578558
125 0.109707071495478
130 0.126443727434216
135 0.115399912629802
140 0.0987970741228305
145 0.0861649978269172
150 0.0848587311216955
155 0.0931351510517078
160 0.0992879540264902
165 0.102404208509452
170 0.106782929705314
175 0.108425077596739
180 0.109714911829983
185 0.110938263130568
190 0.111511542209527
195 0.110519555204176
200 0.110960604938815
205 0.111148099393457
210 0.110900165678347
215 0.111790818627519
220 0.11138858437392
225 0.112677344975423
230 0.113409091112831
235 0.115177633098389
240 0.115433737840179
245 0.114638600013214
250 0.113923453271869
255 0.115425053944672
260 0.116756157087498
265 0.114452232976636
270 0.11422437708693
275 0.1165851991623
280 0.115866470156757
285 0.116478471396513
290 0.116872292730997
295 0.114954106841571
300 0.116886706711828
305 0.114846890265704
310 0.117419589519743
315 0.115299004911545
320 0.11743248786642
325 0.114745770415016
330 0.118020437159999
335 0.116796085578115
340 0.117358796638324
345 0.118062371867599
350 0.114878437107583
355 0.117126947504013
360 0.116756074250421
365 0.114646432465058
370 0.117262787265951
375 0.117158790198072
380 0.115183326342677
385 0.115940345695478
390 0.117561387238757
395 0.116763914597023
400 0.114563549429549
405 0.115119692295734
410 0.11554643828565
415 0.116010779206509
420 0.114466736835986
};
\addlegendentry{max}
\addplot[semithick, goldenrod1911910, mark=square, mark size=1.5, mark options={solid}]
table {%
105 0.0044226995585785
110 0.00563282832047523
115 0.00608095962746028
120 0.00617925357327746
125 0.00550487340834643
130 0.00585029138483545
135 0.0061761035608525
140 0.00569021854199924
145 0.00573712054995023
150 0.00584721578248693
155 0.00596933471546035
160 0.00592175038578723
165 0.00671320589799728
170 0.00666991755369126
175 0.00678257624547456
180 0.00628860241595311
185 0.00631820422778952
190 0.00666143235534741
195 0.00643698198535926
200 0.00623707536427689
205 0.00649724540935921
210 0.00675418626347171
215 0.00673936283219234
220 0.00676368038239635
225 0.00609857688110919
230 0.00674946123994241
235 0.00682804903974746
240 0.00686661458633056
245 0.00654180997630662
250 0.00687605543293775
255 0.00684245063987182
260 0.00717407889150239
265 0.00695056689367577
270 0.00689721352271704
275 0.00687043866656201
280 0.00711732943932601
285 0.00681807018485582
290 0.00700006634722822
295 0.00729535460200436
300 0.00686174106770241
305 0.00702659444207193
310 0.00656177138152761
315 0.00716779341300493
320 0.00717870308827394
325 0.00697623356360187
330 0.00692978301435435
335 0.00698428113151029
340 0.00711575492571891
345 0.00705558149835592
350 0.0071964572245365
355 0.00713454716008341
360 0.00707132026526141
365 0.00709791124629441
370 0.00689256143579308
375 0.00745836363776202
380 0.0071827030333291
385 0.0072810702546145
390 0.00735136812057959
395 0.00706734634296787
400 0.00715466276703233
405 0.00686044369085421
410 0.00727196349687315
415 0.00733268318651691
420 0.00735207395356383
};
\addlegendentry{min}
\end{axis}

\end{tikzpicture}


==> Example_3_stress_plots.tex <==
   \centering
  \begin{subfigure}{0.33\textwidth}
      \centering
      \includegraphics[width=.85\textwidth]{Example_3UPEX_vonMises_xplane_360.png}
    \caption{}\label{fig:example_2_vm_step_x_1}
  \end{subfigure}
  \centering
  \begin{subfigure}{0.33\textwidth}
      \centering
      \includegraphics[width=0.97\textwidth]{Example_3UPEX_vonMises_xplane_400.png}
    \caption{}\label{fig:example_2_vm_step_x_2}
  \end{subfigure}
  \centering
  \begin{subfigure}{0.33\textwidth}
      \centering
      \includegraphics[width=\textwidth]{Example_3UPEX_vonMises_xplane_425.png}
    \caption{}\label{fig:example_2_vm_step_x_3}
  \end{subfigure}\\
  \vspace{7pt}
  \centering
  \begin{subfigure}{0.33\textwidth}
      \centering
      \includegraphics[width=0.75\textwidth]{Example_3UPEX_vonMises_xyzplane_360.png}
    \caption{}\label{fig:example_2_vm_step_xyz_1}
  \end{subfigure}
  \centering
  \begin{subfigure}{0.33\textwidth}
      \centering
      \includegraphics[width=0.75\textwidth]{Example_3UPEX_vonMises_xyzplane_400.png}
    \caption{}\label{fig:example_2_vm_step_xyz_2}
  \end{subfigure}
  \centering
  \begin{subfigure}{0.33\textwidth}
      \centering
      \includegraphics[width=0.75\textwidth]{Example_3UPEX_vonMises_xyzplane_425.png}
    \caption{}\label{fig:example_2_vm_step_xyz_3}
  \end{subfigure}\\
    \centering
    \vspace{7pt}
   \begin{subfigure}{0.33\textwidth}
       \centering
       \includegraphics[width=0.75\textwidth]{Example_3UPEX_vonMises_zplane_360.png}
     \caption{}\label{fig:example_2_vm_step_z_1}
   \end{subfigure}
   \centering
   \begin{subfigure}{0.33\textwidth}
       \centering
       \includegraphics[width=0.75\textwidth]{Example_3UPEX_vonMises_zplane_400.png}
     \caption{}\label{fig:example_2_vm_step_z_2}
   \end{subfigure}
   \centering
   \begin{subfigure}{0.33\textwidth}
       \centering
       \includegraphics[width=0.75\textwidth]{Example_3UPEX_vonMises_zplane_425.png}
     \caption{}\label{fig:example_2_vm_step_z_3}
   \end{subfigure}\\
   \centering
   \vspace{7pt}x
   \begin{subfigure}{0.3125\textwidth}
       \centering
       \includegraphics[width=0.75\textwidth]{Example_3UPEX_vonMises_zplane_zoom_360.png}
     \caption{}\label{fig:example_2_vm_step_z_zo_1}
   \end{subfigure}
   \centering
   \begin{subfigure}{0.3125\textwidth}
       \centering
       \includegraphics[width=0.75\textwidth]{Example_3UPEX_vonMises_zplane_zoom_400.png}
     \caption{}\label{fig:example_2_vm_step_z_zo_2}
   \end{subfigure}
   \centering
   \begin{subfigure}{0.3125\textwidth}
       \centering
       \includegraphics[width=0.75\textwidth]{Example_3UPEX_vonMises_zplane_zoom_425.png}
     \caption{}\label{fig:example_2_vm_step_z_zo_3}
   \end{subfigure}

==> Example_3_volume_overtime.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.85]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
xlabel={steps},
ylabel={$\frac{V-V_0}{V_0}(\%)$},
tick pos=both,
x grid style={darkgray176},
xmin=0, xmax=450,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=550,
ymajorgrids,
xmajorgrids,
ytick style={color=black}
]
\addplot [semithick, red, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 0
25 1.58282151045263
50 6.57087763422902
75 16.260835213811
100 29.5278664240146
125 43.9819199636276
150 61.4732158325772
175 83.6953056778997
200 110.88255397634
225 141.809689481327
250 176.417711301181
275 214.623596360336
300 256.267887989086
325 301.245183566872
340 329.821647643321
360 369.786231737945
380 411.906983706999
400 456.241051801627
420 502.974787630554
428 525.002582227488
};
\end{axis}

\end{tikzpicture}


==> auxilliary_boundary.tex <==
\begin{tikzpicture}[scale=0.75]
    \pgfdeclarelayer{nodelayer}
    \pgfdeclarelayer{edgelayer}
    \pgfsetlayers{edgelayer,nodelayer,main}
    \begin{pgfonlayer}{nodelayer}
        %%% Boundary
        \node [] (1) at (-1.25, 6.5) {};
        \node [] (2) at (-1, 5.25) {};
        \node [] (3) at (-1, 3.75) {};
        \node [] (4) at (-1.5, 2.75) {};
        \node [] (27) at (-1.75, 2) {};
        \node [] (22) at (-1.25, 7) {};

        \node [] (5) at (-2.25, 3) {};
        \node [] (6) at (-3, 3.25) {};
        \node [] (10) at (-2.75, 6.25) {};
        \node [] (11) at (-2.75, 5.25) {};
        \node [] (12) at (-2.75, 4) {};
        \node [] (13) at (-2, 5.25) {};
        \node [] (21) at (-2, 4) {};

        \node [] (24) at (-2, 6.25) {};
        \node [] (25) at (-2.25, 7) {};
        \node [] (26) at (-3, 2.5) {};
        \node [] (28) at (0, 6.5) {};
        %%% Aux
        \node [] (29) at (0, 7) {};
        \node [] (30) at (0, 6.5) {};
        \node [] (32) at (0.25, 5.25) {};
        \node [] (34) at (0.25, 3.75) {};
        \node [] (36) at (-0.25, 2.75) {};
        \node [] (37) at (-0.5, 2) {};
        %%% Outer Aux
        \node [] (38) at (1, 7.0) {};
        \node [] (40) at (1, 6.5) {};
        \node [] (43) at (1.25, 5.25) {};
        \node [] (44) at (1.25, 3.5) {};
        \node [] (45) at (0.75, 2.5) {};
        \node [] (46) at (0.5, 1.75) {};

        \node [] (35) at (-0.25, 2.75) {};
        \node [] (33) at (0.25, 3.75) {};
        \node [] (39) at (1, 6.5) {};
        \node [] (41) at (0, 6.5) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw [in=90, out=-90, looseness=0.75, thick, line width=1pt] (1.center) to (2.center);
        \draw [bend left=15, looseness=0.75, thick, line width=1pt] (2.center) to (3.center);
        \draw [in=75, out=-90, looseness=0.50, thick, line width=1pt] (3.center) to (4.center);
        \draw [thick, line width=1pt](22.center) to (1.center);
        \draw [thick, line width=1pt](4.center) to (27.center);
        \node[inner sep=2pt,label=above:$\Omega_m$] at (-2.5, 4.25)  {};  %% Domain 
        % \node[label=above:$\Gamma^{(1)}_m$] at (22)  {};  %% Domain Boudnary 
        \draw[shorten <=2pt,very thin] (-1.25, 6.5) to[out=90,in=-90] ++ (-100:-0.8) node[above]{$\Gamma^{(1)}_m$};

        \draw [opacity=0.25](4.center) to (5.center);
        \draw [opacity=0.25](5.center) to (6.center);
        \draw [opacity=0.25](2.center) to (13.center);
        \draw [opacity=0.25](13.center) to (11.center);
        \draw [in=90, out=-90,opacity=0.25] (13.center) to (21.center);
        \draw [in=345, out=165,opacity=0.25] (3.center) to (21.center);
        \draw [opacity=0.25](12.center) to (21.center);
        \draw [opacity=0.25](5.center) to (26.center);
        \draw [opacity=0.25](21.center) to (5.center);
        \draw [opacity=0.25](10.center) to (24.center);
        \draw [opacity=0.25](24.center) to (1.center);
        \draw [in=90, out=-90, looseness=0.75,opacity=0.25] (24.center) to (13.center);
        \draw [opacity=0.25](25.center) to (24.center);

        %%%% Aux domain
        \draw [thick, line width=1pt](29.center) to (28.center);
        \draw [bend left=15, looseness=0.75,thick, line width=1pt] (32.center) to (33.center);
        \draw [in=75, out=-90, looseness=0.50,thick, line width=1pt] (34.center) to (35.center);
        \draw [thick, line width=1pt] (36.center) to (37.center);
        \draw [in=90, out=-90, looseness=0.75,thick, line width=1pt] (30.center) to (32.center);

        % \draw [thick] (39.center) to (38.center);
        % \draw [thick](40.center) to (43.center);
        % \draw [thick](43.center) to (44.center);
        % \draw [thick](44.center) to (45.center);
        % \draw [thick](45.center) to (46.center);

        % \draw [opacity=0.5](41.center) to (40.center);
        % \draw [opacity=0.5](32.center) to (43.center);
        % \draw [opacity=0.5](34.center) to (44.center);
        % \draw [opacity=0.5](36.center) to (45.center);
        % \node[inner sep=2pt,label=above:$\Omega^{a}_m$] at (0.75, 4.25)  {};  %% Domain 
        % \node[label=above:$\Gamma^{(2)}_m$] at (29)  {};  %% Domain Boudnary 
        % \node[label=above:$\Gamma^{(3)}_m$] at (1, 7.1)  {};  %% Domain Boudnary 

        \draw[shorten <=2pt,very thin] (0, 6.5) to[out=90,in=-90] ++ (100:0.8) node[above]{$\Gamma^{(2)}_m$};
        % \draw[shorten <=2pt,very thin] (1, 6.5) to[out=90,in=-90] ++ (-120:-0.90) node[above]{$\Gamma^{(3)}_m$};
        
        % \draw[-Latex] ([xshift=-200pt]32) to (32);

    \end{pgfonlayer}
\end{tikzpicture}


==> contact_kinematics.tex <==



\begin{tikzpicture}[scale=0.6]%[scale=0.75]
    % \coordinate [label={above right :{$0$}}](A) at (0,0,0);
    \def\ysby{0.75};
    
		\coordinate (0) at (1, 11+\ysby);
		\coordinate (1) at (1.5, 12+\ysby);
		\coordinate (2) at (2, 12.75+\ysby);
		\coordinate (3) at (3.5, 13.25+\ysby);
		\coordinate (4) at (4.5, 13.25+\ysby);
		\coordinate (5) at (5.25, 12.75+\ysby);
		\coordinate (6) at (4.75, 11.5+\ysby);
		\coordinate (7) at (4.75, 10.5+\ysby);
		\coordinate (8) at (3.5, 9.75+\ysby);
		\coordinate (9) at (2, 9.25+\ysby);
		\coordinate (10) at (1.25, 9.5+\ysby);
		\coordinate (11) at (0.75, 10+\ysby);
		
		\coordinate (12) at (1.75, 6.25-\ysby);
		\coordinate (13) at (2.5, 7-\ysby);
		\coordinate (14) at (3.5, 7.5-\ysby);
		\coordinate (15) at (5.25, 7.75-\ysby);
		\coordinate (16) at (6, 6.75-\ysby);
		\coordinate (17) at (6.25, 5.75-\ysby);
		\coordinate (18) at (5.75, 4.5-\ysby);
		\coordinate (19) at (4.75, 4-\ysby);
		\coordinate (20) at (3.25, 3.25-\ysby);
		\coordinate (21) at (1.75, 3.5-\ysby);
		\coordinate (22) at (1, 4.25-\ysby);
		\coordinate (23) at (1.25, 5.25-\ysby);
		
		\coordinate (24) at (12.5, 12);
		\coordinate (25) at (13.75, 12.5);
		\coordinate (26) at (15, 13.5);
		\coordinate (27) at (16.5, 13.75);
		\coordinate (28) at (17.75, 13.25);
		\coordinate (29) at (18, 11.75);
		\coordinate (30) at (17, 10.25);
		\coordinate (31) at (16, 9.75);
		\coordinate (32) at (15, 9.25);
		\coordinate (33) at (13.5, 9.25);
		\coordinate (34) at (12, 9.5);
		\coordinate (35) at (11.75, 10.75);
		\coordinate (36) at (12.25, 6.25);
		\coordinate (37) at (13.75, 7);
		\coordinate (38) at (15, 7.5);
		\coordinate (39) at (17.25, 7.5);
		\coordinate (40) at (18.5, 7);
		\coordinate (41) at (18.5, 5.75);
		\coordinate (42) at (17.75, 4.75);
		\coordinate (43) at (16.5, 4);
		\coordinate (44) at (15, 3.75);
		\coordinate (45) at (13.75, 3.75);
		\coordinate (46) at (12.5, 4);
		\coordinate (47) at (11.75, 5);
		
	\begin{scope}
	\usetikzlibrary{arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri}
    \usetikzlibrary{decorations.pathreplacing}
    \usetikzlibrary{decorations.markings}
    \usetikzlibrary{decorations.shapes}
    \usetikzlibrary{arrows.meta}
    \usetikzlibrary{quotes,angles}
    \usetikzlibrary{positioning}
    \usetikzlibrary{patterns} 
    \usetikzlibrary{chains}
    \usetikzlibrary{hobby}
    
    \draw[fill=black!5,thick] (0) to [pattern=north east lines, closed, curve through = {(0) (1) (2) (3) (4) (5) (6) (7) (8) (9) (10) (11)}] (0);
    \draw[dashed] (0) to[out=0,in=120] (8);
    \draw[dashed] (1) to[out=0,in=160] (7);
    \draw[dashed] (2) to[out=0,in=115] (6);
    \draw[dashed] (11) to[out=30,in=180] (3);
    \draw[dashed] (10) to[out=20,in=190] (4);
    \draw[dashed] (9) to[out=20,in=200]  (5);


    \draw[fill=black!5,thick] (12) to [pattern=north east lines, closed, curve through = {(12) (13) (14) (15) (16) (17) (18) (19) (20) (21) (22) (23)}] (12);
    \draw[dashed] (12) to[out=0,in=90] (20);
    \draw[dashed] (13) to[out=0,in=100] (19);
    \draw[dashed] (14) to[out=0,in=80] (18);
    \draw[dashed] (23) to[out=15,in=210] (15);
    \draw[dashed] (22) to[out=20,in=190] (16);
    \draw[dashed] (21) to[out=20,in=200]  (17);

    \draw[fill=black!5,thick] (24) to [pattern=north east lines, closed, curve through = {(24) (25) (26) (27) (28) (29) (30) (31) (32) (33) (34) (35)}] (24);
    \draw[dashed] (24) to[out=0,in=180] (32);
    \draw[dashed] (25) to[out=0,in=150] (31);
    \draw[dashed] (26) to[out=0,in=150] (30);
    \draw[dashed] (35) to[out=30,in=200] (27);
    \draw[dashed] (34) to[out=20,in=190] (28);
    \draw[dashed] (33) to[out=20,in=200] (29);

   \draw[fill=black!5,thick] (36) to [pattern=north east lines, closed, curve through = {(36) (37) (38) (39) (40) (41) (42) (43) (44) (45) (46) (47)}] (36);    

    \draw[dashed] (36) to[out=0,in=90] (44);
    \draw[dashed] (37) to[out=0,in=100](43);
    \draw[dashed] (38) to[out=0,in=80] (42);
    \draw[dashed] (47) to[out=15,in=210] (39);
    \draw[dashed] (46) to[out=20,in=190] (40);
    \draw[dashed] (45) to[out=20,in=200] (41);
	\end{scope}	
	
	\begin{scope}	 
	    \tikzset{d/.style={minimum width=6pt,inner sep=0pt,circle,fill=black}}
	   % \foreach \i in {0,...,45}
    %     \node [](\i+200) at (\i) {\i};
        
    	\node[d] (x1) at (8) {};
		\node[d] (x2) at (14) {};
		\node[d] (x11) at (32) {};
		\node[d] (x22) at (38) {};

    	\node[below] at (x1) { $\bm{X}^{(1)}$ };
    	\node[above] at (x2) { $\bm{X}^{(2)}$ };
    	\node[above] at (x11) { $\bm{x}^{(1)}$ };
    	\node[below] at ([xshift=8pt]x22) { $\bm{x}^{(2)}$ };
    	
    	\draw [in=-165, out=-15,-Latex] (8.center) to node[midway,yshift=2pt,above, color=black,align=center]  {$\bm{u}^{(1)}(\bm{X}^{(1)},t)$} ([xshift=-10pt,yshift=-2pt]32.center) ;
    	\draw [in=-175, out=25,-Latex] (14.center) to node[midway,below, color=black,align=center]  {$\bm{u}^{(2)}(\bm{X}^{(2)},t)$} ([xshift=-4pt,xshift=1pt]38.center);

    	\draw[-Latex] (32) -- ([xshift=0pt,yshift=-28pt]32) node[below right,yshift=2pt, color=black,align=center ]    {$\bm{n}$};
		\draw[-Latex] (32) -- ([xshift=30pt,yshift=0pt]32) node[below, color=black,align=center ]     {$\bm{\tau}^{\eta}$};
		\draw[-Latex] (32) -- ([xshift=-20pt,yshift=-20pt]32) node[below left,yshift=3pt,xshift=1pt, color=black,align=center ]  {$\bm{\tau}^{\xi}$};
    	
       %domains
       \node[] (100) at (0) {};
       \node[left] at (100) { $\Gamma_{\bm{\sigma}}^{(1)}$ };
       \node[] (100) at (2) {};
       \node[left] at (100) { $\Gamma_{\bm{u}}^{(1)}$ };
       \node[] (100) at (20) {};
       \node[below] at (100) { $\Gamma_{\bm{\sigma}}^{(2)}$ };
       \node[] (100) at (23) {};
       \node[below left] at (100) { $\Gamma_{\bm{u}}^{(2)}$ };
       \node[] (100) at (25) {};
       \node[above] at (100) { $\gamma_{\bm{\sigma}}^{(1)}$ };
       \node[] (100) at (28) {};
       \node[right] at (100) { $\gamma_{\bm{u}}^{(1)}$ };
       \node[] (100) at (40) {};
       \node[right] at (100) { $\gamma_{\bm{\sigma}}^{(2)}$ };
       \node[] (100) at (43) {};
       \node[below] at (100) { $\gamma_{\bm{u}}^{(2)}$ };
       
       
      \node[] (100) at ([yshift=45pt]8) {};
      \node[above] at (100) { $\Omega_{0}^{(1)}$ };
      \node[] (100) at ([yshift=45pt]32) {};
      \node[above right] at (100) { $\Omega_{t}^{(1)}$ };
      
      \node[] (100) at ([yshift=-80pt,xshift=10pt]14) {};
      \node[above ] at (100) { $\Omega_{0}^{(2)}$ };
      \node[] (100) at ([yshift=-70pt]38) {};
      \node[above right] at ([xshift=28pt]100) { $\Omega_{t}^{(2)}$ };
        
       \node[] (100) at (9) {};
       \node[below] at (100) { $\Gamma_{c}^{(1)}$ };
       \node[] (100) at (13) {};
       \node[above] at ([xshift=-5pt,yshift=-5pt]100) { $\Gamma_{c}^{(2)}$ };
       \node[] (100) at (30) {};
       \node[below] at (100) { $\gamma_{c}^{(1)}$ };
       \node[] (100) at (39) {};
       \node[above] at (100) { $\gamma_{c}^{(2)}$ };

	\end{scope}
	
\begin{scope}[yshift=35pt,xshift=-55pt]
    \draw[-Latex,blue] (0,0.5,0) -- (0,1.5,0) node[above, color=blue,align=center ]{$\bm{z}$};
	\draw[-Latex,blue] (0,0.5,0) -- (1,0.5,0) node[right, color=blue,align=center ]{$\bm{y}$};
	\draw[-Latex,blue] (0,0.5,0) -- (0,0.5,1) node[below, color=blue,align=center ]{$\bm{x}$};
\end{scope}

	
\end{tikzpicture}


% \usetikzlibrary{arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri}
% \usetikzlibrary{decorations.pathreplacing}
% \usetikzlibrary{decorations.markings}
% \usetikzlibrary{decorations.shapes}
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{quotes,angles}
% \usetikzlibrary{positioning}
% \usetikzlibrary{patterns} 
% \usetikzlibrary{chains}
% \usetikzlibrary{hobby}


% \begin{tikzpicture}[scale=1.5]
%     \tikzset{d/.style={minimum width=6pt,inner sep=0pt,circle,fill=black}}
    
% \coordinate (1) at (5.9,5.5);
% \coordinate (2) at (6.6,5.4);
% \coordinate (8) at (7.3,5.8);
% \coordinate (3) at (7.6,6.0);
% \coordinate (4) at (8.4,6.3);
% \coordinate (5) at (8.1,7.0);
% \coordinate (6) at (7.4,6.9);
% \coordinate (7) at (6.4,6.6);
% \coordinate (9) at (6.0,6.4);
% \draw[fill=black!5] (1) to [pattern=north east lines, closed, curve through = {(1) (2) (8) (3)  (4) (5)  (6) (7) (9)}] (1);

% \tikzset{d/.style={minimum width=1pt,inner sep=0pt,circle,fill=black}}
% \foreach \i in {1,...,9}
% \node [](\i) at (\i) {\i};

% \draw[dashed] (1) -- (9);
% \draw[dashed] (2) -- (7);
% \draw[dashed] (8) -- (6);
% \draw[dashed] (3) -- (5);

% \begin{scope}[yshift=-60pt]
%  \coordinate (1) at (5.9,5.5);
%  \coordinate (2) at (6.6,5.4);
%  \coordinate (3) at (7.6,6);
%  \coordinate (4) at (8.4,6.3);
%  \coordinate (5) at (8.1,7);
%  \coordinate (6) at (7.4,6.9);
%  \coordinate (7) at (6.4,6.6);
%  \draw[pattern=north east lines] (1) to [ closed, curve through = {(2)  (3)  (4) (5)  (6) (7)}] (1);
% \end{scope}

% \tikzset{d/.style={minimum width=1pt,inner sep=0pt,circle,fill=black}}
% \foreach \i in {1,...,9}
% \node [](\i) at (\i) {\i};

% \end{tikzpicture}




==> data_mapping_illustration.tex <==
\def\latticetilt{%
    \pgf@xa=\pgf@x%
    \pgf@ya=\pgf@y%
    %\typeout{old\space x=\pgf@xa\space old \space y=\pgf@ya}%
    \pgfmathsetmacro{\myx}{\pgf@xa+\pgfkeysvalueof{/tikz/lattice/amplitude}*sin((\pgf@ya/\pgfkeysvalueof{/tikz/lattice/spacing})*360/\pgfkeysvalueof{/tikz/lattice/superlattice period})}%
    \pgf@x=\myx pt%
    \pgfmathsetmacro{\myy}{\pgf@ya+\pgfkeysvalueof{/tikz/lattice/amplitude}*sin((\pgf@xa/\pgfkeysvalueof{/tikz/lattice/spacing})*360/\pgfkeysvalueof{/tikz/lattice/superlattice period})}%
    %\typeout{at\space x=\the\pgf@xa:\space new\space y=\myy}%
    \pgf@y=\myy pt}

\begin{tikzpicture}[lattice/.cd,spacing/.initial=5,superlattice
        period/.initial=30,amplitude/.initial=3]
    \begin{scope}[xshift=-5.0cm]
        \tikzset{d/.style={minimum width=4pt,inner sep=0pt,circle,fill=black}}
        \tikzset{cross/.style={cross out, draw=black, fill=none, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt}, cross/.default={2pt}}

        \draw[black] (-0.5,-0.5) grid (4.5,4.5);

        \def\nx{4} \def\ny{4}
        \foreach \i in {0,...,\nx}
        \foreach \j in {0,...,\ny}
        \node[d] at (\i,\j) {};

        \draw[dashed,red] (2,2) circle(1.85);                                           %% Circle
        \draw[-latex] (2,2) -- ++(22.5:1.85)  node [midway,sloped,fill=white] {$\color{red} r_p$};  %% Node 
        \node[inner sep=2pt,label=above:$\color{red} \Omega_p$] at (3.25,-0.125)  {};   %% Domain 
        \node[circle,red,fill,inner sep=2pt,label=above left:$\color{red} \bm{x}_p$] at (2,2) {};        %% radius  

        \draw[-latex] (5.25,2) to[bend left] ++(1,0);
    \end{scope}
    
    %%%%%%%%%%%%% Element patch 
    \begin{scope}[xshift=-5.30cm,yshift=-0.20cm]
        \tikzset{d/.style={minimum width=4pt,inner sep=0pt,circle,fill=black,opacity=0.5}}
        \pgftransformnonlinear{\latticetilt}
        \draw[black,step=1.125cm, opacity=0.25] (-0.125,-0.125) grid (5.125,5.125);;

        \def\nx{4} \def\ny{4}
        \foreach \i in {0,...,\nx}
        \foreach \j in {0,...,\ny}
        \node[d] at (1.125*\i,1.125*\j) {};
    \end{scope}
    
    \begin{scope}[xshift=2.0cm,yshift=-0.20cm]
        \tikzset{d/.style={minimum width=4pt,inner sep=0pt,circle,fill=black,opacity=0.5}}
        \pgftransformnonlinear{\latticetilt}
        \draw[black,step=1.125cm, opacity=0.25] (-0.125,-0.125) grid (5.125,5.125);;

        \draw[black,step=1.125cm] (0.575,0.575) grid (4.0,4.0);;
        \def\nx{3} \def\ny{3}
        \foreach \i in {1,...,\nx}
        \foreach \j in {1,...,\ny}
        \node[d] at (1.125*\i,1.125*\j) {};
        
        \draw[shorten <=2pt,very thin] (1.125*3,1.125*0.75) to[out=-90,in=90] ++ (110:-0.8) node[right]{$\text{element patch}$};
    \end{scope}

    %------------------Legend------------------%
    \begin{scope}[xshift=-9.125cm,yshift=-0.25cm]
        \coordinate [](A) at (4, -1.0);
        \draw[ opacity=0.25, color=black] (3.5, -1.0)--(A);
        \tikzset{d/.style={minimum width=4pt,inner sep=0pt,circle,fill=black,opacity=0.75}}
        \node[d] at (3.75,-1.0) {};

        \tikzset{d/.style={minimum width=4pt,inner sep=0pt,circle,fill=black}}
        \draw[](A) node[anchor=west,align=center]  {old mesh ($\Omega_m$)} ;
        \coordinate [](A) at (4, -1.5);
        \draw[color=black] (3.5, -1.5)--(A);
        \node[d] at (3.75,-1.5) {};
        \draw[](A) node[anchor=west,align=center]  {new mesh ($\Omega^\prime_m$)} ;
    \end{scope}

\end{tikzpicture}

==> direction_vectors.tex <==
% \begin{tikzpicture}
%     [cube/.style={very thick,black},
%         grid/.style={very thin,gray},
%         axis/.style={->,blue,thick}]

%     \def\dx{3}
%     \def\ax{4}

%     \coordinate [label={above right :{$0$}}](A) at (0,0,0);
%     \coordinate [label={above right :{$1$}}](D) at (\dx,0,0);
%     \coordinate [label={below right :{$2$}}](H) at (\dx,0,\dx);
%     \coordinate [label={[label distance=1mm] left :{$3$}}](E) at (0,0,\dx);
%     \coordinate [label={[label distance=1mm] left :{$4$}}](B) at (0,\dx,0);
%     \coordinate [label={[label distance=0mm] right:{$5$}}](C) at (\dx,\dx,0);
%     \coordinate [label={[label distance=2mm] right:{$6$}}](G) at (\dx,\dx,\dx);
%     \coordinate [label={[label distance=2mm] left :{$7$}}](F) at (0,\dx,\dx);

%     %draw the axes
%     \draw[axis, -Latex] (0,0,0) -- (\ax,0,0) node[anchor=west]{$e^1$};
%     \draw[axis, -Latex] (0,0,0) -- (0,\ax,0) node[anchor=west]{$e^2$};
%     \draw[axis, -Latex] (0,0,0) -- (0,0,\ax) node[anchor=west]{$e^3$};

%     %draw the edges of the cube
%     \draw[-{Latex[length=3mm, width=2mm]},red ] (A) -- (D)node[midway,above, color=black,align=center,red ] {$\bm{v}^1_{1}$};
%     \draw[-{Latex[length=3mm, width=2mm]},red ] (B) -- (C)node[midway,above, color=black,align=center,red ] {$\bm{v}^1_{2}$};
%     \draw[-{Latex[length=3mm, width=2mm]},red ] (F) -- (G)node[midway,above, color=black,align=center,red ] {$\bm{v}^1_{3}$};
%     \draw[-{Latex[length=3mm, width=2mm]},red ] (E) -- (H)node[midway,above, color=black,align=center,red ] {$\bm{v}^1_{4}$};

%     \draw[-{Latex[length=3mm, width=2mm]},green ] (A) -- (B)node[midway,left, color=black,align=center,green] {$\bm{v}^2_{1}$};
%     \draw[-{Latex[length=3mm, width=2mm]},green ] (E) -- (F)node[midway,left, color=black,align=center,green] {$\bm{v}^2_{2}$};
%     \draw[-{Latex[length=3mm, width=2mm]},green ] (D) -- (C)node[midway,right, color=black,align=center,green] {$\bm{v}^2_{3}$};
%     \draw[-{Latex[length=3mm, width=2mm]},green ] (H) -- (G)node[midway,right, color=black,align=center,green] {$\bm{v}^2_{4}$};


%     \draw[-{Latex[length=3mm, width=2mm]} ] (A) -- (E)node[midway,left, color=black,align=center] {$\bm{v}^3_{1}$};
%     \draw[-{Latex[length=3mm, width=2mm]} ] (B) -- (F)node[midway,left, color=black,align=center] {$\bm{v}^3_{2}$};
%     \draw[-{Latex[length=3mm, width=2mm]} ] (C) -- (G)node[midway,left, color=black,align=center] {$\bm{v}^3_{3}$};
%     \draw[-{Latex[length=3mm, width=2mm]} ] (D) -- (H)node[midway,right, color=black,align=center] {$\bm{v}^3_{4}$};

% \end{tikzpicture}

\begin{tikzpicture}
    [cube/.style={very thick,black},
        grid/.style={very thin,gray},
        axis/.style={->,blue,thick}]

    \def\dx{3}
    \def\ax{4.5}

    \coordinate [label={above right :{$0$}}](0) at (0,0,0);
    \coordinate [label={above right :{$1$}}](1) at (\dx,0,0);
    \coordinate [label={below right :{$2$}}](2) at (\dx,0,\dx);
    \coordinate [label={[label distance=1mm] left :{$3$}}](3) at (0,0,\dx);
    \coordinate [label={[label distance=1mm] left :{$4$}}](4) at (0,\dx,0);
    \coordinate [label={[label distance=0mm] right:{$5$}}](5) at (\dx,\dx,0);
    \coordinate [label={[label distance=2mm] right:{$6$}}](6) at (\dx,\dx,\dx);
    \coordinate [label={[label distance=2mm] left :{$7$}}](7) at (0,\dx,\dx);

    % draw the axes
    \draw[axis, -Latex] (0,0,0) -- (\ax,0,0) node[anchor=west]{$e^1$};
    \draw[axis, -Latex] (0,0,0) -- (0,\ax,0) node[anchor=west]{$e^2$};
    \draw[axis, -Latex] (0,0,0) -- (0,0,\ax) node[anchor=west]{$e^3$};
    
    \draw[] (0) -- (1);
    \draw[] (1) -- (2);
    \draw[] (3) -- (2);
    \draw[] (0) -- (1);
    
    \draw[] (4) -- (5);
    \draw[] (7) -- (6);
    \draw[] (6) -- (5);
    \draw[] (4) -- (7);

    \draw[] (1) -- (5);
    \draw[] (2) -- (6);
    \draw[] (7) -- (3);
    \draw[] (4) -- (0);
    
    % vy
    \draw[-Latex] ([xshift=10pt,yshift=30pt]1) -- ([xshift=10pt,yshift=-30pt]5)   node[midway,right, color=black,align=center ]  {$\bm{v}^2_{4}$};
    \draw[-Latex] ([xshift=10pt,yshift=40pt]2) -- ([xshift=10pt,yshift=-20pt]6)   node[midway,right, color=black,align=center ]  {$\bm{v}^2_{3}$};
    \draw[-Latex] ([xshift=-10pt,yshift=30pt]3) -- ([xshift=-10pt,yshift=-30pt]7)  node[midway,left, color=black,align=center ]{$\bm{v}^2_{2}$};
    \draw[-Latex] ([xshift=-10pt,yshift=20pt]0) -- ([xshift=-10pt,yshift=-40pt]4)  node[midway,left, color=black,align=center ] {$\bm{v}^2_{1}$};
    
     % vx
    \draw[-Latex,dashed] ([xshift=20pt,yshift=5pt]0) -- ([xshift=-40pt,yshift=5pt]1) node[midway,above, color=black,align=center ]  {$\bm{v}^1_{1}$};
    \draw[-Latex,dashed] ([xshift=30pt,yshift=5pt]3) -- ([xshift=-30pt,yshift=5pt]2) node[midway,above, color=black,align=center ]  {$\bm{v}^1_{4}$};
    \draw[-Latex,dashed] ([xshift=30pt,yshift=5pt]4) -- ([xshift=-30pt,yshift=5pt]5) node[midway,above, color=black,align=center ]  {$\bm{v}^1_{2}$};
    \draw[-Latex,dashed] ([xshift=40pt,yshift=5pt]7) -- ([xshift=-20pt,yshift=5pt]6) node[midway,above, color=black,align=center ]  {$\bm{v}^1_{3}$};

    % nodes
    \tikzset{d/.style={minimum width=6pt,inner sep=0pt,circle,fill=black}}
    \foreach \i in {0,...,7}
    \node [d](\i) at (\i) {};
    
    \def\dzo{0.80}
    \def\dxo{0.25}
    \coordinate [](0) at (-\dxo,0,\dzo);
    \coordinate [](1) at (\dx+\dxo,0,\dzo);
    \coordinate [](2) at (\dx+\dxo,0,\dx-\dzo);
    \coordinate [](3) at (-\dxo,0,\dx-\dzo);
    
    \coordinate [](4) at (-\dxo,\dx,\dzo);
    \coordinate [](5) at (\dx+\dxo,\dx,\dzo+0.1);
    \coordinate [](6) at (\dx+\dxo,\dx,\dx-\dzo);
    \coordinate [](7) at (-\dxo,\dx,\dx-\dzo);
    
    % vx
    \draw[-Latex,dotted] (4) -- (7)node[midway,above left, color=black,align=center ]   {$\bm{v}^3_{2}$};
    \draw[-Latex,dotted] (5) -- (6)node[midway,xshift=4pt,below, color=black,align=center ]  {$\bm{v}^3_{3}$};
    \draw[-Latex,dotted] (0) -- (3)node[midway,above, color=black,align=center ]  {$\bm{v}^3_{1}$};
    \draw[-Latex,dotted] (1) -- (2)node[midway,right, color=black,align=center ]  {$\bm{v}^3_{4}$};
    
    \begin{scope}[xshift=225pt,yshift=50pt]
       \matrix (m) [matrix of nodes,
               nodes in empty cells,
               column sep=-\pgflinewidth, % adjust column separation
               row sep=-\pgflinewidth, % adjust row separation
               nodes={minimum width=3em, % adjust cell width
                      minimum height=1.5em, % adjust cell height
                      outer sep=0, % remove extra spacing around cells
                      anchor=center}, % center text in cell
               ]
              {
                $\bm{v}^1_{\{1,2,3,4\}} = \bm{x}_{\{1,5,6,2\}}-\bm{x}_{\{0,4,7,3\}}$ \\
                $\bm{v}^2_{\{1,2,3,4\}} = \bm{x}_{\{4,7,6,5\}}-\bm{x}_{\{0,3,2,1\}}$\\
                $\bm{v}^3_{\{1,2,3,4\}} = \bm{x}_{\{3,7,6,2\}}-\bm{x}_{\{0,4,5,1\}}$\\
              };
    \end{scope}

\end{tikzpicture}


==> distortion_potential_ex1.tex <==
\begin{tikzpicture}[scale=0.75]
    \coordinate (org) at (-0.25,-0.5) {};
    \def\alen{2.0}

    \draw[blue,rotate around={-45:(org)}, -Latex] (org) -- (\alen,0.5)node[anchor=west]{$y$};
    \draw[blue,rotate around={-177:(org)}, -Latex] (org) --(\alen,0.5)node[anchor=north]{$x$};
    \draw[blue, -Latex] (org) -- (-0.25,1+\alen)node[anchor=west]{$z$};

    \node[] (initial) at
    (0,0){\includegraphics[width=0.15\textwidth]{desired_ma__initial_mesh.png}};% 20 45 45
    
    \node[] (desired) at
    (4,-6){\includegraphics[width=0.30\textwidth]{desired_ma__deformed_mesh.png}};
    
    \node[] (average) at
    (-4,-6){\includegraphics[width=0.30\textwidth]{averaged_ma__deformed_mesh.png}};
    
     
  \coordinate (A) at (0,0);
  \coordinate (B) at (-4,-6);
  \path let \p1=(A), \p2=(B) in coordinate (C) at ($(\p1)!0.30!(\p2)$);
  \draw[red,thick,scale=0.25,-Latex] (C) -- ($(C)!0.30!(B)$)node[yshift=-14pt,xshift=-5pt,midway,above left, color=black,align=center]  {$\rlengthi{1}=\rlengthi{2}=\rlengthi{3}$};
  
  \coordinate (B) at (4,-6);
  \path let \p1=(A), \p2=(B) in coordinate (C) at ($(\p1)!0.30!(\p2)$);
  \draw[red,thick,scale=0.25,-Latex] (C) -- ($(C)!0.50!(B)$)node[xshift=5pt,midway,above right, color=black,align=center]  {$\rlengthi{1}\neq\rlengthi{2}\neq\rlengthi{3}$};

  \coordinate (A) at (initial.south east);
  \coordinate (B) at (initial.south west);
  \path let \p1=(A), \p2=(B) in coordinate (C) at ($(\p1)!0.5!(\p2)$);
  \node[] (label) at ([yshift=-10pt]C) {$\text{(a)}$};
  
  \coordinate (A) at (desired.south east);
  \coordinate (B) at (desired.south west);
  \path let \p1=(A), \p2=(B) in coordinate (C) at ($(\p1)!0.5!(\p2)$);
  \node[] (label) at ([yshift=-2pt]C) {$\text{(c)}$};
  
  \coordinate (A) at (average.south east);
  \coordinate (B) at (average.south west);
  \path let \p1=(A), \p2=(B) in coordinate (C) at ($(\p1)!0.5!(\p2)$);
  \node[] (label) at ([yshift=-2pt]C) {$\text{(b)}$};
\end{tikzpicture}


%     \includegraphics[width=0.85\textwidth]{averaged_ma__deformed_mesh.png}
%     \caption{} \label{fig:dp_ex_regularized}
% \end{subfigure}
% \centering
% \begin{subfigure}[b]{.45\linewidth}
%     \centering
%     \includegraphics[width=0.85\textwidth]{desired_ma__deformed_mesh.png}

==> figure_distrotion_potential_example.tex <==
\centering
\input{distortion_potential_ex1.tex}


==> interpolation_test_tensor.tex <==
\centering %\hspace*{-50pt}
\begin{subfigure}[b]{0.45\linewidth}
    \includegraphics[width=0.95\textwidth]{interpolation_test_raw_data_mesh.png}
    \caption{}\label{fig:tensor_interpolation_example_initialmesh}
\end{subfigure}
\begin{subfigure}[b]{0.45\linewidth}
    \includegraphics[width=0.95\textwidth]{interpolation_test_int_data_mesh.png}
    \caption{}\label{fig:tensor_interpolation_example_regmesh}
\end{subfigure}\\
\vspace{10pt}
\begin{subfigure}[b]{.45\linewidth}
    \includegraphics[trim={0 110pt 0 0},clip,width=0.95\textwidth]{interpolation_test_raw_data_tensor_4p.png}
    \caption{}\label{fig:tensor_interpolation_example_iptensor}
\end{subfigure}
\begin{subfigure}[b]{.45\linewidth}
    \includegraphics[trim={0 110pt 0 0},clip,width=0.95\textwidth]{interpolation_test_int_data_tensor_4p.png}
    \caption{}\label{fig:tensor_interpolation_example_inttensor}
\end{subfigure}\\
\centering
\vspace{-15pt}
\begin{subfigure}[b]{.45\linewidth}
    \centering
    \includegraphics[trim={400pt 0 400pt 950pt},clip,width=0.75\textwidth]{interpolation_test_int_data_tensor_4p.png}
\end{subfigure}


==> mesh_adaptation_example.tex <==
% \begin{subfigure}[b]{0.45\linewidth}
%     \centering
%     \scalebox{1.0}{\input{mesh_adaptation_illus_example.tex}}
%     \caption{}\label{fig:mesh_adaptation_example_reg_mesh_bc}
% \end{subfigure}

% \centering
% \begin{subfigure}[b]{0.45\linewidth}
%     \centering
%     \includegraphics[width=0.75\textwidth]{initial_mesh_regular.png}
%     \caption{}\label{fig:mesh_adaptation_example_aux_initial_mesh}
% \end{subfigure}\\
% \centering
% \begin{subfigure}[b]{.45\linewidth}
%     \centering
%     \includegraphics[width=0.75\textwidth]{regularization_mesh.png}
%     \caption{}\label{fig:mesh_adaptation_example_reg_mesh}
% \end{subfigure}
% \centering
% \begin{subfigure}[b]{.45\linewidth}
%     \centering
%     \includegraphics[width=0.75\textwidth]{localization_mesh.png}
%     \caption{}\label{fig:mesh_adaptation_example_loc_mesh}
% \end{subfigure}

\centering
\begin{subfigure}[b]{0.45\linewidth}
    \centering
    \tikzmark{a}
    \includegraphics[width=0.75\textwidth]{initial_mesh_regular.png}
    \caption{}\label{fig:mesh_adaptation_example_aux_initial_mesh}
\end{subfigure}\\
\vspace{10pt}
\centering
\begin{subfigure}[b]{.45\linewidth}
    \centering
    \tikzmark{b}
    \includegraphics[width=0.75\textwidth]{regularization_mesh.png}
    \caption{}\label{fig:mesh_adaptation_example_reg_mesh}
\end{subfigure}
\centering
\begin{subfigure}[b]{.45\linewidth}
    \centering
    \tikzmark{c}
    \includegraphics[width=0.75\textwidth]{localization_mesh.png}
    \caption{}\label{fig:mesh_adaptation_example_loc_mesh}
\end{subfigure}

 \begin{tikzpicture}[remember picture,overlay]
    \draw[red,thick,-Latex,scale=0.25] (pic cs:a) -- ([xshift=-70pt,yshift=-70pt]pic cs:a)node[midway,above left, color=black,align=center]  {$\rlength=\Bar{\rlength}$};
     \draw[red,thick,-Latex,scale=0.25] ([xshift=650pt]pic cs:a) -- ([xshift=720pt,yshift=-70pt]pic cs:a)node[midway,above right, color=black,align=center]  {$\rlength ={l}^i_{\text{r0}}  \ (1+\exp{(-c \magvector{\bm{X}-\bm{X}_0}^2)})$};
 \end{tikzpicture}

==> mesh_adaptation_illus_example.tex <==
\begin{tikzpicture}%[scale=0.5]
	\def\ax{6};
	\def\lx{5};
    \def\nx{5};
    
    \def\xshift{1}
    \coordinate [](origin) at (1,0);
\begin{scope}
		\fill [black!30] (origin) rectangle (\lx+\xshift,\lx);
		\draw[ -Latex,color=blue] (origin) -- (\ax+\xshift,0) node[anchor=west]{$x$};
		\draw[ -Latex,color=blue] (origin) -- (\xshift,\ax) node[anchor=west]{$y$};

		\tikzset{d/.style={minimum width=4pt,inner sep=0pt,circle,fill=black}}
		\coordinate []  (1) at (origin) {};
		\coordinate []  (2) at (\lx+\xshift,0) {};
		\coordinate []  (3) at (\lx+\xshift,\lx) {};
		\coordinate []  (4) at (\xshift, \lx) {};

		\draw[] (1) -- (2);
		\draw[] (2) -- (3);
		\draw[] (3) -- (4);
		\draw[] (4) -- (1);


		% \def\dt{0.5}
		% \foreach \i in {0,...,\nx}
		% \draw[{Latex[length=2mm, width=1.25mm]-} ] (\xshift,\i)--++(-\dt,0);
		% \foreach \i in {0,...,\nx}
		% \draw[{Latex[length=2mm, width=1.25mm]-} ] (\i+\xshift,\lx)--++(0,\dt);
% 		\foreach \i in {1,...,4}
% 		\node [d] (100+\i) at (\i) {};

		\def\xsh{1};
		\def\ysh{0};
		\foreach \i in {0,...,6}
		\draw [fill=black] ([xshift=-4pt],0.75*\i+\ysh+0.35) circle [radius=3pt];
		\foreach \i in {0,...,6}
		\draw [fill=black] (0.75*\i+\xsh+0.35,0.125+\lx) circle [radius=3pt];
		\draw[]([yshift=7pt,xshift=-7pt]4) -- ([xshift=-7pt]1);
		\draw[]([yshift=7pt,xshift=-7pt]4) -- ([yshift=7pt]3);
		\path[pattern=north west lines, shift={(3cm,3cm)}] ([yshift=7pt,xshift=-7pt]4) rectangle ([xshift=-12pt]1);
		\path[pattern=north west lines, shift={(3cm,3cm)}] ([yshift=7pt,xshift=-7pt]4) rectangle ([yshift=12pt]3);

		\node [] (6) at (0,0) {};
\end{scope}

\end{tikzpicture}


==> meshsliding_remark.tex <==
         \begin{tikzpicture}[scale=0.6]
          \tikzset{d/.style={minimum width=4pt,inner sep=0pt,circle,fill=black}}
    	\node [] (0) at (0, 0) {};
		\node [] (1) at (0, -2) {};
		\node [] (2) at (0, -4) {};
		\node [] (3) at (-2, -2) {};
		\node [] (4) at (-2, 0) {};
		\node [] (5) at (-4, 0) {};
		\node [] (6) at (-4, -2) {};
		\node [] (7) at (-4, -4) {};
		\node [] (8) at (-2, -4) {};
		\node [] (9) at (-4, 1) {};
		\node [] (10) at (1, 1) {};
		\node [] (11) at (-0.75, 1) {};
		\node [] (12) at (-2.5, 1) {};
		\node [] (13) at (1, -1) {};
		\node [] (14) at (1, -4) {};
		\node [] (15) at (1, -2.5) {};
		\node [] (16) at (-4, 2.5) {};
		\node [] (17) at (2.5, 1) {};
		\node [] (18) at (2.5, -1) {};
		\node [] (19) at (2.5, -2.5) {};
		\node [] (20) at (2.5, -4) {};
		\node [] (21) at (2.5, 2.5) {};
		\node [] (22) at (1, 2.5) {};
		\node [] (23) at (-0.75, 2.5) {};
		\node [] (24) at (-2.5, 2.5) {};
		\node [] (25) at (1.75, 0) {};
		\node [] (26) at (0, 1.75) {};
		\node [] (27) at (-0.5, 0.5) {};
		\node [] (28) at (0.5, -0.5) {};
		\node [] (29) at (1.25, 1.25) {};

        \draw[thick] (5.center) to (0.center);
		\draw[thick] (0.center) to (2.center);
		\draw[thick] (2.center) to (7.center);
		\draw[thick] (7.center) to (5.center);
		\draw[thin,gray] (4.center) to (8.center);
		\draw[thin,gray] (6.center) to (1.center);
		\draw[thick] (9.center) to (10.center);
		\draw[thick] (10.center) to (14.center);
		\draw[thick] (16.center) to (21.center);
		\draw [thick](21.center) to (20.center);
		\draw [thick](20.center) to (14.center);
		\draw [thick](16.center) to (9.center);
		\draw [thin,gray](24.center) to (12.center);
		\draw [thin,gray] (23.center) to (11.center);
		\draw [thin,gray] (22.center) to (10.center);
		\draw [thin,gray](10.center) to (17.center);
		\draw [thin,gray](13.center) to (18.center);
		\draw [thin,gray](15.center) to (19.center);
		
		
		\draw [thin,blue,-Latex](0.center) to (25.center)node[below, color=black,align=center ]  {$\bm{n}^1_j$};
		
		\draw [thin,blue,-Latex](0.center) to (26.center)node[right, color=black,align=center ]  {$\bm{n}^2_j$};
		\draw [thin,green,-Latex](0.center) to (29.center)node[right, color=black,align=center ]  {$\bm{n}_j$};;
		
		\node [] (27) at (-0.75, 0.75) {};
		\node [] (28) at (0.75, -0.75) {};
		\draw [thin,red,-Latex](27.center) to (28.center);
		\draw [thin,red,-Latex](28.center) to (27.center)node[left, color=black,align=center,yshift=-3pt]  {$\bm{\tau}_j$};
		
		\node [d] (0) at (0, 0) {};
        
        \node [] (322) at (-2.4, -2.4) {$\Omega_S$};
        \node [] (322) at (2.0, -2) {$\Omega_M$};
        
        \draw[shorten <=2pt,very thin] (-4,0) to[out=90,in=-90] ++ (150:0.8)  node[left]{$\Gamma^{(1)}_m$};
        
        \draw[shorten <=2pt,very thin] (-4,0.9) to[out=90,in=-90] ++ (140:0.8)  node[left]{$\Gamma^{(2)}_m$};
        
        \node [] (322) at (-0.15,0)[below,xshift=-1pt] {$j$};
\end{tikzpicture}

==> numerical_example_1.tex <==
\begin{tikzpicture}[scale=0.75]
	\def\ax{1};
	\def\lx{3};
    \def\nx{3};
    
    \def\xshift{0}
    \def\yshift{3}
    \def\thic{1.25}
    \def\rad{0.35}
    \coordinate [](origin) at (\xshift,\yshift);
\begin{scope}
    \fill [black!30] (origin) rectangle (\lx+\xshift,\lx+\yshift);

    \draw[-latex,color=blue] (0,0) -- (\ax,0) node[anchor=west]{$x$};
    \draw[-latex,color=blue] (0,0) -- (0,\ax) node[anchor=west]{$y$};

	\tikzset{d/.style={minimum width=4pt,inner sep=0pt,circle,fill=black}}
	
	\coordinate [] (1) at (origin) {};
    \coordinate [] (2) at (\lx+\xshift,\yshift) {};
	\coordinate [] (3) at (\lx+\xshift,\lx+\yshift) {};
	\coordinate [] (4) at (\xshift, \lx+\yshift) {};

	\foreach \i in {0,...,\nx}
	\draw [fill=black] ([xshift=-4pt]\xshift,0.75*\i+\yshift+0.35) circle [radius=3pt];
	\foreach \i in {0,...,\nx}
	\draw [fill=black] (0.75*\i+\xshift+0.35,0.125+\lx+\yshift) circle [radius=3pt];

	\draw[]([yshift=7pt,xshift=-7pt]4) -- ([yshift=7pt]3);
	\path[pattern=north west lines, shift={(3cm,3cm)}] ([yshift=7pt,xshift=-7pt]4) rectangle ([yshift=12pt]3);

    \draw[]([yshift=7pt,xshift=-7pt]4) -- ([xshift=-7pt,yshift=-100pt]1);
    \path[pattern=north west lines, shift={(3cm,3cm)}] ([yshift=7pt,xshift=-7pt]4) rectangle ([xshift=-12pt,yshift=-100pt]1);
	
	\draw[yellow, line width=2pt] ([yshift=1pt]1) -- ([yshift=1pt]2);
	\draw[green, line width=2pt] ([xshift=-1pt]2) -- ([xshift=-1pt]3);
	\draw[red, line width=2pt] ([yshift=-1pt]3) -- ([yshift=-1pt]4);
	\draw[] (4) -- (1);	
	
    %   \draw[shorten <=2pt,very thin] ([yshift=1pt]2) to[out=-90,in=90] ++ (-110:0.8)    node[below ]{$\bm{X}_p$};
      
      \draw[shorten <=2pt,very thin] ([xshift=-60pt]3) to[out=-90,in=90] ++ (-110:0.8) node[below]{$\Gamma_T$};
      
  \dimline[color=black]{([yshift=25pt]4)}{([yshift=25pt]3)}{$w_e$};
     \dimline[color=black]{([shift={(-10mm,0mm)}]1)}{([shift={(-10mm,0mm)}]4)}{\rotatebox{-90}{$h_e$}};

	\coordinate [] (7) at (\lx+\xshift,0+\rad) {};
	\coordinate [] (8) at (\lx+\xshift+\thic,0+\rad) {};
	\coordinate [] (9) at (\lx+\xshift,\lx+\yshift) {};
	\coordinate [] (10) at (\lx+\xshift+\thic,\lx+\yshift) {};
	
    % \tikzset{d/.style={minimum width=6pt,inner sep=0pt,circle,fill=black}}
	%center
	\coordinate [] (20) at (\lx+\xshift+\rad,0+\rad) {};
	\coordinate [] (21) at (\lx+\xshift+\thic-\rad,0+\rad) {};

	\coordinate [] (11) at (\lx+\xshift+\rad,0) {};
	\coordinate [] (12) at (\lx+\xshift+\thic-\rad,0) {};
	

	\coordinate [] (96) at (\lx+\xshift,0) {};
	\coordinate [] (97) at  (\lx+\xshift+\thic,0) {};
	
    \draw[rounded corners=8pt,fill=blue!30] ([xshift=3pt]96) -- ([xshift=3pt]97) -- ([xshift=3pt]10) -- ([xshift=3pt]9) -- cycle;
    \draw[fill=blue!30,blue!30] ([xshift=3pt]9) rectangle ([xshift=3pt,yshift=-30pt]10);
    
	\draw[line width=2pt,orange] ([xshift=3pt]7) -- ([xshift=3pt]9);
	 \draw[shorten <=2pt,very thin] ([xshift=4pt,yshift=120pt]7) to[out=90,in=-90] ++ (-110:-0.8) node[right]{$\Gamma^{(1)}_c$};
 	 \draw[shorten <=2pt,very thin] ([xshift=-5pt,yshift=120pt]7) to[out=90,in=-90] ++ (110:0.8) node[left]{$\Gamma^{(2)}_c$};
   	 \draw[shorten <=2pt,very thin] ([xshift=-4pt,yshift=110pt]7) to ([xshift=-20pt,yshift=110pt]7) node[left]{$\Gamma^{(1)}_m$};
   	 \draw[shorten <=2pt,very thin] ([xshift=-50pt,yshift=75pt]7) to[out=90,in=-90] ++ (-110:-0.8) node[above]{};
	\draw[line width=2pt,orange] ([xshift=3pt]7) arc  (0:90:-\rad);
	\draw[line width=2pt,orange] ([xshift=3pt]12) arc (90:180:-\rad);
	\draw[line width=2pt,orange] ([xshift=3pt]11) -- ([xshift=3pt]12);
	\draw[thick] ([xshift=3pt]9) -- ([xshift=3pt]10);
	\draw[thick] ([xshift=3pt]10) -- ([xshift=3pt]8);

    \dimline[color=black]{([xshift=0pt,yshift=25pt]9)}{([xshift=3pt,yshift=25pt]10)}{$w_o$};
    
	\coordinate [] (22) at (\lx+\xshift-\rad+\thic,\lx+\yshift) {};
	\coordinate [] (23) at (\lx+\xshift-\rad+\thic,0) {};
    \dimline[color=black]{([shift={(12mm,0mm)}]22)}{([shift={(12mm,0mm)}]23)}{\rotatebox{90}{$h_o$}};
    
	\coordinate [] (24) at (\lx+\xshift,0) {};
	\coordinate [] (25) at (\lx+\xshift+\thic,0) {};
    \draw[color=black,-latex,label={1}] (24) -- ++(45:0.35*\rad) ;
    \draw[color=black,label={1}] (24) -- ++(45:-0.5*\rad) node[label={[xshift=-1mm, yshift=-8mm]$R=\frac{w_0}{4}$}] {};
    
    \draw[shorten <=2pt,very thin] ([xshift=5pt]24) to[out=90,in=-90] ++ (-110:-0.8) node[above right]{$\bm{X}_c$};
    
    
    % \node [] (cp) at (\lx+\xshift,\yshift) {$P$};
    % \draw[shorten <=2pt,very thin] (2) to[out=90,in=-90] ++ (-110:-0.8) node[above]{$\bm{X}_1$};
\end{scope}

\end{tikzpicture}


==> numerical_example_1a.tex <==
\begin{tikzpicture}[scale=0.75]
	\def\ax{1};
	\def\lx{3};
	\def\nx{3};

	\def\xshift{0}
	\def\yshift{3}
	\def\thic{1.25}
	\def\rad{0.35}
	\coordinate [](origin) at (\xshift,\yshift);
	\begin{scope}
		\fill [black!30] (origin) rectangle (\lx+\xshift,\lx+\yshift);

		\tikzset{d/.style={minimum width=4pt,inner sep=0pt,circle,fill=black}}

		\coordinate [] (1) at (origin) {};
		\coordinate [] (2) at (\lx+\xshift,\yshift) {};
		\coordinate [] (3) at (\lx+\xshift,\lx+\yshift) {};
		\coordinate [] (4) at (\xshift, \lx+\yshift) {};

		% 	\node [] (2) at (\lx+\xshift,\yshift) {};
		% 	\node [] (3) at (\lx+\xshift,\lx+\yshift) {};

		% 	\def\dt{0.5}
		% 	\foreach \i in {0,...,\nx}
		% 	\draw[{Latex[length=2mm, width=1.25mm]-} ] (\xshift,\i+\yshift)--++(-\dt,0);
		% 	\foreach \i in {0,...,\nx}
		% 	\draw[{Latex[length=2mm, width=1.25mm]-} ] (\i+\xshift,\lx+\yshift)--++(0,\dt);
		\foreach \i in {0,...,\nx}
		\draw [fill=black] ([xshift=-4pt]\xshift,0.75*\i+\yshift+0.35) circle [radius=3pt];
		\foreach \i in {0,...,\nx}
		\draw [fill=black] (0.75*\i+\xshift+0.35,0.125+\lx+\yshift) circle [radius=3pt];

		\draw[]([yshift=7pt,xshift=-7pt]4) -- ([yshift=7pt]3);
		\path[pattern=north west lines, shift={(3cm,3cm)}] ([yshift=7pt,xshift=-7pt]4) rectangle ([yshift=12pt]3);

		% 	\draw[]([yshift=7pt,xshift=-7pt]4) -- ([xshift=-7pt]1);
		% 	\path[pattern=north west lines, shift={(3cm,3cm)}] ([yshift=7pt,xshift=-7pt]4) rectangle ([xshift=-12pt]1);

		\draw[]([yshift=7pt,xshift=-7pt]4) -- ([xshift=-7pt,yshift=-150pt]1);
		\path[pattern=north west lines, shift={(3cm,3cm)}] ([yshift=7pt,xshift=-7pt]4) rectangle ([xshift=-12pt,yshift=-150pt]1);

		\draw[] (1) -- (2);
		\draw[] (2) -- (3);
		\draw[] (3) -- (4);
		\draw[] (4) -- (1);

		\coordinate [] (7) at (\lx+\xshift,0+\rad) {};
		\coordinate [] (8) at (\lx+\xshift+\thic,0+\rad) {};
		\coordinate [] (9) at (\lx+\xshift,\lx+\yshift) {};
		\coordinate [] (10) at (\lx+\xshift+\thic,\lx+\yshift) {};

		% \tikzset{d/.style={minimum width=6pt,inner sep=0pt,circle,fill=black}}
		%center
		\coordinate [] (20) at (\lx+\xshift+\rad,0+\rad) {};
		\coordinate [] (21) at (\lx+\xshift+\thic-\rad,0+\rad) {};

		\coordinate [] (11) at (\lx+\xshift+\rad,0) {};
		\coordinate [] (12) at (\lx+\xshift+\thic-\rad,0) {};


		\coordinate [] (96) at (\lx+\xshift,0) {};
		\coordinate [] (97) at  (\lx+\xshift+\thic,0) {};
		\draw[rounded corners=8pt,fill=blue!30] (96) -- (97) -- (10) -- (9) -- cycle;
		\draw[fill=blue!30,blue!30] (9) rectangle ([xshift=0pt,yshift=-30pt]10);

		\draw[thick] (7) -- (9);
		\draw[thick] (9) -- (10);
		\draw[thick] (10) -- (8);
		\draw[thick] (7) arc  (0:90:-\rad);
		% 	\draw[color=black,-latex,label={1}] (20) -- ++(225:\rad) node[label={[xshift=3mm, yshift=1mm]$r_c$}] {};
		\draw[thick] (12) arc (90:180:-\rad);
		% 	\draw[color=black,-latex] (21) -- ++(-45:\rad) node[label={[xshift=-3mm, yshift=1mm]$r_c$}] {};
		\draw[thick] (11) -- (12);

% 		\dimline[color=black]{([shift={(0mm,5mm)}]9)}{([shift={(0mm,5mm)}]10)}{$w_o$};
% 		\dimline[color=black]{([shift={(0mm,-5mm)}]2)}{([shift={(0mm,-5mm)}]1)}{$w_e$};
% 		\dimline[color=black]{([shift={(-10mm,0mm)}]1)}{([shift={(-10mm,0mm)}]4)}{\rotatebox{-90}{$h_e$}};

		\coordinate [] (22) at (\lx+\xshift-\rad+\thic,\lx+\yshift) {};
		\coordinate [] (23) at (\lx+\xshift-\rad+\thic,0) {};
		\dimline[color=black]{([shift={(10mm,0mm)}]22)}{([shift={(10mm,0mm)}]23)}{\rotatebox{90}{$h_o$}};

		\coordinate [] (24) at (\lx+\xshift,0) {};
		\coordinate [] (25) at (\lx+\xshift+\thic,0) {};
		% \draw[color=black,-latex,label={1}] (24) -- ++(45:0.35*\rad) ;
		% \draw[color=black,label={1}] (24) -- ++(45:-0.5*\rad) node[label={[xshift=-1mm, yshift=-8mm]R$\frac{w_0}{4}$}] {};
		% \draw[color=black,-latex,label={1}] (25) -- ++(135:0.35*\rad) ;
		% \draw[color=black,label={1}] (25) -- ++(135:-0.5*\rad) node[label={[xshift=1mm, yshift=-8mm]R$\frac{1}{16}$}] {};

		% \draw[thick,color=black] (0,0) -- (4*\lx,0);
		\draw[fill=green!30] (0,0) rectangle (4*\lx,-\thic);
		\coordinate [] (26) at (4*\lx,0) {};
		\coordinate [] (27) at (4*\lx,-\thic) {};
		\path[pattern=north west lines, shift={(3cm,3cm)}] ([yshift=0pt,xshift=7pt]26) rectangle ([yshift=0pt]27);

		\foreach \i in {0,...,1}
		\draw [fill=black] ([xshift=-4pt]\xshift,-0.75*\i-0.25) circle [radius=3pt];

		\coordinate [] (28) at (0,-\thic) {};
		\dimline[color=black]{([shift={(0mm,-5mm)}]27)}{([shift={(0mm,-5mm)}]28)}{$2h_0$};

		\draw[-latex,color=blue] (0,0) -- (\ax,0) node[anchor=west]{$x$};
		\draw[-latex,color=blue] (0,0) -- (0,\ax) node[anchor=west]{$y$};
		
% 		\draw[line width=2pt,orange] ([xshift=0pt]7) -- ([xshift=0pt]9);
%     	\draw[line width=2pt,orange] ([xshift=0pt]7) arc  (0:90:-\rad);
%     	\draw[line width=2pt,orange] ([xshift=0pt]12) arc (90:180:-\rad);
%     	\draw[line width=2pt,orange] ([xshift=0pt]11) -- ([xshift=0pt]12);
% 		\draw[shorten <=2pt,very thin] ([xshift=4pt,yshift=25pt]7) to[out=90,in=-90] ++ (-110:-0.8) node[above]{$\Gamma^{(1)}_c$};
		
		
	    \draw[shorten <=2pt,very thin] (2,0) to[out=90,in=-90] ++ (-110:-0.8) node[above]{$\Gamma^{(1)}_c$};
	    
      \draw[shorten <=2pt,very thin] ([xshift=-40pt]2) to[out=-90,in=90] ++ (-110:0.8) node[below]{$\Gamma^{(2)}_c$};
	\end{scope}


\end{tikzpicture}


==> numerical_example_2.tex <==
\begin{tikzpicture}

\def\lenx{8}
\def\leny{4}

\def\nx{4}
\def\ny{8}

\def\sup{1}
\def\rad{0.25}

\coordinate [](origin) at (0,0);


\coordinate [](1) at (0,0);
\coordinate [](2) at (\lenx,0);
\coordinate [](3) at (\lenx,\leny);
\coordinate [](4) at (0,\leny);

\coordinate [](6) at (0.5*\lenx+\rad,\leny);
\coordinate [](7) at (0.5*\lenx+\rad,\leny+\sup);
\coordinate [](8) at (\lenx,\leny);
\coordinate [](9) at (\lenx,\leny+\sup);

\fill [black!30] (origin) rectangle (\lenx,\leny);
\coordinate [](666) at (0.5*\lenx,\leny);
\coordinate [](777) at (0.5*\lenx,\leny+\sup);
\draw[rounded corners=8pt,fill=blue!30] (9) -- (777) -- (666) -- (8) -- cycle;
\draw[fill=blue!30,blue!30] (9) rectangle ([xshift=-30pt,yshift=0pt]8);

\draw[] (1) -- (2);
\dimline[color=black]{([shift={(0mm,-8mm)}]2)}{([shift={(0mm,-8mm)}]1)}{$2$};
\draw[] (2) -- (3);
\dimline[color=black]{([shift={(8mm,0mm)}]3)}{([shift={(8mm,0mm)}]2)}{$1$};
\draw[] (3) -- (4);
\draw[] (4) -- (1);

\draw[thick] (6) -- (3);
\draw[thick] (8) -- (9);
\dimline[color=black]{([shift={(8mm,0mm)}]9)}{([shift={(8mm,0mm)}]8)}{$\frac{1}{4}$};
\draw[thick] (7) -- (9);

\coordinate [](61) at (0.5*\lenx,\leny);
\coordinate [](71) at (0.5*\lenx,\leny+\sup);
\dimline[color=black]{([shift={(0mm,5mm)}]71)}{([shift={(0mm,5mm)}]9)}{$1$};

\draw[thick] (6) arc  (90:0:-\rad);
\draw[thick] (7) arc  (90:180:\rad);

\coordinate [](62) at (0.5*\lenx,\leny+\rad);
\coordinate [](72) at (0.5*\lenx,\leny+\sup-\rad);

\draw[thick] (62) -- (72);

% \coordinate [](74) at (0.5*\lenx+\rad,\leny+\sup-\rad);
% \draw[color=black,-latex] (74) -- ++(135:\rad) ;
% \draw[color=black] (74) -- ++(0:0.5*\rad) node[label={[xshift=5mm, yshift=-5mm]R$\frac{1}{16}$}] {};

\coordinate [](75) at (0.5*\lenx+\rad,\leny+\rad);
\draw[color=black,-latex] (75) -- ++(225:\rad) ;
\draw[color=black] (75) -- ++(0:0.5*\rad) node[label={[xshift=4mm, yshift=-4.5mm]R$\frac{1}{16}$}] {};
% BCs 
\def\dt{0.5}
% \foreach \i in {0,...,\nx}
% \draw[{Latex[length=2mm, width=1.25mm]-} ] (0,\i)--++(-\dt,0);
% \foreach \i in {0,...,\nx}
% \draw[{Latex[length=2mm, width=1.25mm]-} ] (\lenx,\i)--++(\dt,0);
% \foreach \i in {0,...,\ny}
% \draw[{Latex[length=2mm, width=1.25mm]-} ] (\i,0)--++(0,-\dt);

\end{tikzpicture}


==> sample.tikz <==

\begin{tikzpicture}

  \coordinate [ ](A) at (3,  0.5);
  \coordinate [ ](AP) at (4,  0.5);
  \coordinate [ ](B) at (-3, 0.5);
  \coordinate [ ](BM) at (-3.2, 0.5);
  \coordinate [ ](C) at (-3, -0.5);
  \coordinate [ ](CM) at (-3.2, -0.5);
  \coordinate [ ](D) at (3, -0.5);
  \coordinate [ ](DP) at (4, -0.5);

  \coordinate [label = above:{$\bm{s}_1$}](x) at (-1.5, 0);
  \coordinate [label = right:{$\bm{s}_2$}](y) at (-3, 1.5);
  % \coordinate (C) at (8,-2);

  \draw[very thick] (A) --  (B) ;
  \draw[very thick] (B) --  (C) ;
  \draw[very thick] (C) --  (D) ;
  \draw[very thick] (D) --  (A) ;

  \dimline[color=black]{([shift={(0mm,-5mm)}]D)}{([shift={(0mm,-5mm)}]C)}{$L$};
  \dimline[color=black]{([shift={(-6mm,0mm)}]C)}{([shift={(-6mm,0mm)}]B)}{$H$};
%   \draw [black, decorate,    decoration = {
%     border,
%     amplitude = 2mm,
%     raise = 0mm
%  },] (D) --  (A) ;
  \pattern[pattern=north east lines] (B)--(BM)--(CM)--(C)--cycle;

  \draw[-latex] (-3,0)--(x);
  \draw[-latex] (-3,0)--(y);

  \draw[fill=black] (A) circle(1pt);
  \draw[fill=black] (B) circle(1pt);
  \draw[fill=black] (C) circle(1pt);
  \draw[fill=black] (D) circle(1pt);
  
  \draw[-latex, thick,color=red] (A) -- ($(A)!1cm!(AP)$) node[midway,sloped,above, color=black,align=center] {$\text{d}\bm{X}_1$};
  \draw[-latex, thick,color=red] (B) -- ($(B)!1cm!(A)$) node[midway,sloped,above, color=black,align=center] {$\text{d}\bm{X}_2$};
  \draw[-latex, thick,color=red] (C) -- ($(C)!1cm!(D)$) node[midway,sloped,above, color=black,align=center] {$\text{d}\bm{X}_3$};
  \draw[-latex, thick,color=red] (D) -- ($(D)!1cm!(DP)$) node[midway,sloped,above, color=black,align=center] {$\text{d}\bm{X}_4$};

  \draw[shorten <=2pt,very thin] (A) to[out=90,in=-90] ++ (-110:-0.8) node[above]{$\bm{X}_1$};
  \draw[shorten <=2pt,very thin] (B) to[out=90,in=-90] ++ (110:0.8) node[left]{$\bm{X}_2$};
  \draw[shorten <=2pt,very thin] (C) to[out=-90,in=90] ++ (-110:0.8) node[below]{$\bm{X}_3$};
  \draw[shorten <=2pt,very thin] (D) to[out=-90,in=90] ++ (110:-0.8) node[below]{$\bm{X}_4$};

  \coordinate [ ](Ax) at (8, 3.5);
  \coordinate [ ](Axm) at (7, 3.5);
  \coordinate [ ](Bx) at (8, 0.5);
  \coordinate [ ](BMx) at (7.8, 0.5);
  \coordinate [ ](Bxp) at (9, 0.5);
  \coordinate [ ](Cx) at (8,-0.5);
  \coordinate [ ](CMx) at (7.8,-0.5);
  \coordinate [ ](Cxp) at (9,-0.5);
  \coordinate [ ](Dx) at (8, 4.5);
  \coordinate [ ](Dxm) at (7, 4.5);

  \coordinate [label = above:{$\bm{s}_1$}](X) at (9.5, 0);
  \coordinate [label = right:{$\bm{s}_2$}](Y) at (8, 1.5);
  \coordinate [ ](Cen) at (8, 0);
  \draw[-latex] (Cen)--(X);
  \draw[-latex] (Cen)--(Y);

  \draw[very thick] (Bx) arc(-90:90:1.5);
  \draw[very thick] (Cx) arc(-90:90:2.5);

  \draw[very thick] (Ax) --  (Dx) ;
  \draw[very thick] (Bx) --  (Cx) ;

  \draw[-latex, thick,color=red] (Ax) -- ($(Ax)!0.5cm!(Axm)$) node[midway,sloped,above, color=black,align=center] {$\text{d}\bm{x}_1$};
  \draw[-latex, thick,color=red] (Bx) -- ($(Bx)!0.75cm!(Bxp)$) node[midway,sloped,above, color=black,align=center] {$\text{d}\bm{x}_2$};
  \draw[-latex, thick,color=red] (Cx) -- ($(Cx)!1cm!(Cxp)$) node[midway,sloped,above, color=black,align=center] {$\text{d}\bm{x}_3$};
  \draw[-latex, thick,color=red] (Dx) -- ($(Dx)!1.25cm!(Dxm)$) node[midway,sloped,above,color=black,align=center] {$\text{d}\bm{x}_4$};
  
  \draw[shorten <=2pt,very thin] (Ax) to[out=-90,in=90] ++ (-110:0.8) node[below]{$\bm{x}_1$};
  \draw[shorten <=2pt,very thin] (Bx) to[out=90,in=-90] ++ (110:0.8) node[left]{$\bm{x}_2$};
  \draw[shorten <=2pt,very thin] (Cx) to[out=-90,in=90] ++ (-110:0.8) node[below]{$\bm{x}_3$};
  \draw[shorten <=2pt,very thin] (Dx) to[out=90,in=-90] ++ (-110:-0.8) node[right]{$\bm{x}_4$};

  \pattern[pattern=north east lines] (Bx)--(BMx)--(CMx)--(Cx)--cycle;

  \draw[very thick,-latex]  (4.5, 0) to[bend left] node[above]{$\bm{X} \to \bm{x}(\bm{X})$} (7, 0)  ;
\end{tikzpicture}


==> tetrahedra.tikz <==
\begin{tikzpicture}
		[cube/.style={very thick,black},
			grid/.style={very thin,gray},
			axis/.style={->,blue,thick},decoration={markings, 
            mark= at position 0.5 with {\arrow{Stealth[length=3mm, width=2mm]}}}]

    \coordinate [label={above right :{$0$}}](A) at (0,0,0);
    \coordinate [label={above right :{$1$}}](B) at (4,0,0);
    \coordinate [label={above right :{$2$}}](C) at (0,4,0);
    \coordinate [label={below right :{$3$}}](D) at (0,0,4);

	%draw the axes
	\draw[axis] (0,0,0) -- (6,0,0) node[anchor=west]{$x$};
	\draw[axis] (0,0,0) -- (0,6,0) node[anchor=west]{$y$};
	\draw[axis] (0,0,0) -- (0,0,6) node[anchor=west]{$z$};

	%draw the edges of the cube
    \draw[postaction={decorate}] (A) -- (B)node[midway,above, color=black,align=center]{$\bm{v}_{01}$};
    \draw[postaction={decorate}] (A) -- (D)node[midway,right, xshift=2ex,color=black,align=center]{$\bm{v}_{03}$};
    \draw[postaction={decorate}] (A) -- (C)node[midway,right, xshift=1ex, color=black]{$\bm{v}_{02}$};
    
    \draw[postaction={decorate}] (D) -- (B)node[midway,below, yshift=-1ex, color=black,align=center]{$\bm{v}_{31}$};
    \draw[postaction={decorate}] (B) -- (C)node[midway,right, yshift=1ex, color=black,align=center]{$\bm{v}_{12}$};
    \draw[postaction={decorate}] (C) -- (D)node[midway,left, color=black,align=center]{$\bm{v}_{23}$};
 

\end{tikzpicture}

